Coupling Adaptive Batch Sizes with Learning Rates

Mini-batch stochastic gradient descent and variants thereof have become standard for large-scale empirical risk minimization like the training of neural networks. These methods are usually used with a constant batch size chosen by simple empirical inspection. The batch size significantly influences the behavior of the stochastic optimization algorithm, though, since it determines the variance of the gradient estimates. This variance also changes over the optimization process; when using a constant batch size, stability and convergence is thus often enforced by means of a (manually tuned) decreasing learning rate schedule. We propose a practical method for dynamic batch size adaptation. It estimates the variance of the stochastic gradients and adapts the batch size to decrease the variance proportionally to the value of the objective function, removing the need for the aforementioned learning rate decrease. In contrast to recent related work, our algorithm couples the batch size to the learning rate, directly reflecting the known relationship between the two. On popular image classification benchmarks, our batch size adaptation yields faster optimization convergence, while simultaneously simplifying learning rate tuning. A TensorFlow implementation is available.

==> fig/lr_sensitivity_cifar10_cabs_comp_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.1, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
mystyle,
legend cell align={left},
legend entries={{Const. 128},{},{},{},{},{Comp. ($\theta=0.6$)},{},{},{},{},{CABS}}
]
\addplot [blue!50.899999999999999!black]
table {%
0 2.3032152683307
400000 0.977176173375203
800000 0.773279478152593
1200000 0.648631733961594
1600000 0.603286652228771
2000000 0.526468683129702
2400000 0.487139806915552
2800000 0.459180673345541
3200000 0.421657198132613
3600000 0.411756939994983
4000000 0.400985679183251
4400000 0.382748449269014
4800000 0.385553990992216
5200000 0.354525186694585
5600000 0.364127266292389
6000000 0.321345265477132
6400000 0.34388090383548
6800000 0.334800726519181
7200000 0.344655042848526
7600000 0.313097883684513
8000000 0.321126675567566
8400000 0.305860862326928
8800000 0.333330461803155
9200000 0.288973870949867
9600000 0.300966360439093
10000000 0.273159122428833
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30443081794641
400000 1.01990632445384
800000 0.78029999595422
1200000 0.676595846047768
1600000 0.599246415190208
2000000 0.564014573127795
2400000 0.525596307638364
2800000 0.46198882162571
3200000 0.421739410513487
3600000 0.438400384325248
4000000 0.414116534476097
4400000 0.381649574599205
4800000 0.376434119848105
5200000 0.356192896763484
5600000 0.336924539544644
6000000 0.3403391499932
6400000 0.308314871138487
6800000 0.280495672271802
7200000 0.297052913751358
7600000 0.309253202607998
8000000 0.268761308338398
8400000 0.265007451367684
8800000 0.259759913461331
9200000 0.249378587190921
9600000 0.247154970963796
10000000 0.280930165296946
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.3034126728009
400000 1.11668648322423
800000 0.882922945114282
1200000 0.790455469718346
1600000 0.746189112846668
2000000 0.624929256546192
2400000 0.632469868430725
2800000 0.56703956081317
3200000 0.518314744035403
3600000 0.486838484421754
4000000 0.465731861117559
4400000 0.427174379046147
4800000 0.403856343756884
5200000 0.380356375223551
5600000 0.377581912546586
6000000 0.361767621758657
6400000 0.385217022628356
6800000 0.336362185386511
7200000 0.321384543982836
7600000 0.31868828030733
8000000 0.311120931345683
8400000 0.303432024060152
8800000 0.281553634466269
9200000 0.270592170074964
9600000 0.278214789927006
10000000 0.25993967266419
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30321005063179
400000 1.34701643998806
800000 1.1291907613094
1200000 1.00772983982013
1600000 0.893187370819923
2000000 0.841198183787175
2400000 0.833173764057649
2800000 0.745026787122091
3200000 0.706613173087438
3600000 0.687681324971028
4000000 0.651509122206615
4400000 0.645689218472212
4800000 0.643770476946464
5200000 0.586797672586563
5600000 0.571533707471994
6000000 0.571514083406864
6400000 0.542970691353847
6800000 0.506893553030797
7200000 0.517694263122021
7600000 0.48470663298399
8000000 0.476580581221825
8400000 0.47033703327179
8800000 0.443674709934455
9200000 0.436044469093665
9600000 0.419950292087518
10000000 0.438736716524149
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30338296523461
400000 1.50744371230786
800000 1.23226472811821
1200000 1.1044770181179
1600000 1.0373010918116
2000000 0.985660167840811
2400000 0.883005356177306
2800000 0.853155929308671
3200000 0.822414939984297
3600000 0.792629128847367
4000000 0.775488673112331
4400000 0.738236136925526
4800000 0.711797510202114
5200000 0.722527573888119
5600000 0.665441034696041
6000000 0.626842450637084
6400000 0.617767180769871
6800000 0.62350262204806
7200000 0.606312080071523
7600000 0.617956582552347
8000000 0.576584822474382
8400000 0.548222176921673
8800000 0.540030919588529
9200000 0.552850236113255
9600000 0.540731186668078
10000000 0.523809515130826
};
\addplot [red!49.059999999999995!black]
table {%
0 2.3026069800059
400015 1.24835140277178
800028 1.28846946435097
1200007 1.32382716888036
1600010 1.27600514583099
2000007 1.29397991070381
2400012 1.44904760825328
2800030 1.36302219598721
3200022 1.42351221732604
3600014 1.4006173213323
4000030 1.40200221844209
4400030 1.3837118607301
4800033 1.68160919348399
5200024 1.60349049323644
5600034 1.53696089830154
6000013 1.78194503600781
6400002 2.29692021394387
6800034 1.86054456845308
7200002 2.3031043333885
7600018 2.30449448487698
8000032 2.30320810660338
8400027 2.30329491541936
8800034 2.30463685744848
9200015 2.30413606227973
9600002 2.3024908273648
10000025 2.30255957138844
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30196473537347
400028 1.10070231327644
800019 1.00320025132253
1200032 0.980411804639376
1600002 0.939375828473996
2000025 0.910893686306782
2400002 0.872123562372648
2800014 0.876321460956182
3200016 0.814721624056498
3600023 0.916362673808367
4000004 0.859815968916966
4400023 0.913338537399585
4800011 0.860247382750878
5200001 0.868733959320264
5600000 0.817752945117461
6000014 0.847276268861233
6400024 0.85108114970036
6800009 0.870720548507495
7200029 0.870751964740264
7600023 0.866487973775619
8000024 0.862990293747339
8400027 0.884500907017635
8800024 0.889473837155562
9200032 0.883595961790818
9600005 0.851445375344692
10000018 0.884456356366475
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30341008381966
400022 0.976947559760167
800022 0.845136659267621
1200019 0.817793667316437
1600008 0.74921401647421
2000006 0.728565550767458
2400032 0.642390058590816
2800027 0.65228589070149
3200000 0.610531623546894
3600029 0.609762544815357
4000023 0.585346568089265
4400024 0.584251238749577
4800026 0.582189941253418
5200028 0.575244305989681
5600002 0.55430574524097
6000001 0.575856177470623
6400032 0.526234548825484
6800007 0.549319751751729
7200003 0.536768876589262
7600024 0.522665562538
8000030 0.52575081663254
8400028 0.529005520618879
8800019 0.495437157459748
9200027 0.511931106066092
9600000 0.5131518191252
10000025 0.495025714238485
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30572508542966
400017 1.02192071003792
800023 0.86079842157853
1200023 0.780693922287379
1600009 0.697986436195863
2000022 0.651092326029753
2400001 0.626991406465188
2800015 0.606514583795499
3200026 0.548715804631893
3600020 0.539880602787703
4000008 0.513320767726654
4400010 0.479014800145076
4800021 0.501113703617683
5200019 0.448878243183478
5600012 0.445005796658687
6000027 0.421538482873868
6400012 0.411116697085209
6800018 0.403661775283324
7200028 0.390114467877608
7600011 0.381481674237129
8000025 0.366640837528767
8400029 0.357462872297336
8800030 0.363734256762725
9200030 0.345438226293295
9600032 0.33989011324369
10000014 0.358506356294339
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30457335863358
400009 1.11908443615987
800009 0.913580792072492
1200022 0.834234757301135
1600018 0.749671335403736
2000008 0.680027853219937
2400004 0.631306969202482
2800017 0.637084534535041
3200024 0.579271782667209
3600012 0.559928338497113
4000030 0.531982778738707
4400023 0.559480434808976
4800020 0.475616484116285
5200011 0.510020268269074
5600010 0.46481600862283
6000000 0.452930302956165
6400023 0.455979516108831
6800009 0.435445281939629
7200030 0.414847175280253
7600011 0.391384038405541
8000006 0.377604970565209
8400000 0.380819783760951
8800007 0.385304627510218
9200026 0.375390959855838
9600009 0.364330927530924
10000024 0.352134338556192
};
\addplot [color0]
table {%
0 2.30475393931071
400003 0.910918379441286
800043 0.755075043592698
1200017 0.634285350640615
1600066 0.591882750009879
2000009 0.507228277432613
2400066 0.486058818988311
2800002 0.436721710822521
3200038 0.411460032065709
3600119 0.368543317302679
4000115 0.388016598346906
4400105 0.342343506140587
4800063 0.355481922626495
5200044 0.317046813093699
5600006 0.309684006449504
6000105 0.293250936346176
6400004 0.264733774921833
6800008 0.282027601431578
7200139 0.24190662189936
7600239 0.254879627472315
8000206 0.25061888496081
8400122 0.237893976844274
8800237 0.209737747525557
9200027 0.222129406837317
9600253 0.197033677345667
10000059 0.195376804241767
};
\addplot [color0]
table {%
0 2.30304879408616
400006 0.848585752340464
800010 0.707902147219731
1200000 0.614705114028393
1600039 0.546254239021203
2000046 0.511459942047413
2400034 0.468604223086284
2800016 0.417249849973581
3200049 0.38187140532029
3600083 0.367331011173053
4000068 0.327336796201192
4400105 0.326933477551509
4800115 0.295247680101639
5200060 0.293007105970994
5600013 0.279580365388821
6000069 0.261846154164045
6400000 0.257280065845221
6800055 0.251924101358805
7200042 0.236703747740159
7600075 0.223297964686002
8000025 0.215944166748952
8400017 0.219333659761991
8800122 0.20865079225638
9200062 0.193210850923489
9600046 0.206860158114861
10000205 0.182305638797772
};
\addplot [color0]
table {%
0 2.3017444060399
400012 0.83372778006089
800010 0.712748629924579
1200007 0.615703622500102
1600030 0.521758437156677
2000003 0.48184790290319
2400025 0.436486729444602
2800038 0.37607419414398
3200023 0.395877710519693
3600021 0.347484793418493
4000027 0.328294663857191
4400048 0.308613022550558
4800049 0.279567014712554
5200018 0.285732850432396
5600042 0.267226671561217
6000028 0.262846105755904
6400027 0.24816377269916
6800086 0.21977882201855
7200014 0.231604602856514
7600094 0.22189734914364
8000001 0.215740362038979
8400041 0.195067944626013
8800084 0.191746024749218
9200024 0.181887858189069
9600005 0.183089951292062
10000006 0.174282897741367
};
\addplot [color0]
table {%
0 2.30233908922244
400000 0.975950638453166
800000 0.711567233770322
1200000 0.685712785292894
1600000 0.567794390213795
2000001 0.510531776990646
2400014 0.483125717976154
2800015 0.462735662093529
3200017 0.403682435170198
3600011 0.380047688881556
4000020 0.37161387082858
4400018 0.309270360913032
4800010 0.291466727088659
5200019 0.285431413696362
5600012 0.275947772157498
6000016 0.255322848757108
6400010 0.244393431223356
6800019 0.244251026174961
7200027 0.218031248985193
7600039 0.215129758685063
8000024 0.188616915582082
8400041 0.1977944998787
8800030 0.190457900747275
9200016 0.198673551281293
9600031 0.180827347704997
10000032 0.172088904640613
};
\addplot [color0]
table {%
0 2.30326252105909
400000 0.968687687164698
800000 0.776476433643928
1200000 0.696016953541682
1600000 0.618296650739817
2000000 0.588021474771011
2400000 0.539704812642856
2800000 0.482181597978641
3200000 0.465802131555019
3600000 0.460958198859141
4000010 0.417758064392285
4400009 0.408199701553736
4800000 0.37806421212661
5200007 0.331980208937938
5600001 0.343273622867389
6000004 0.306302786255494
6400022 0.293900006856674
6800014 0.27543124021628
7200020 0.249186184161749
7600002 0.246168254277645
8000005 0.229348154786306
8400021 0.229440049101145
8800020 0.226209834982187
9200010 0.200925940886522
9600023 0.199686608253381
10000035 0.198765569008314
};
\end{axis}

\end{tikzpicture}

==> fig/lr_sensitivity_cifar10_cabs_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.1, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{Const. 128},{},{},{},{},{CABS}},
mystyle,
legend cell align={left}
]
\addplot [blue!50.899999999999999!black]
table {%
0 2.3032152683307
400000 0.977176173375203
800000 0.773279478152593
1200000 0.648631733961594
1600000 0.603286652228771
2000000 0.526468683129702
2400000 0.487139806915552
2800000 0.459180673345541
3200000 0.421657198132613
3600000 0.411756939994983
4000000 0.400985679183251
4400000 0.382748449269014
4800000 0.385553990992216
5200000 0.354525186694585
5600000 0.364127266292389
6000000 0.321345265477132
6400000 0.34388090383548
6800000 0.334800726519181
7200000 0.344655042848526
7600000 0.313097883684513
8000000 0.321126675567566
8400000 0.305860862326928
8800000 0.333330461803155
9200000 0.288973870949867
9600000 0.300966360439093
10000000 0.273159122428833
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30443081794641
400000 1.01990632445384
800000 0.78029999595422
1200000 0.676595846047768
1600000 0.599246415190208
2000000 0.564014573127795
2400000 0.525596307638364
2800000 0.46198882162571
3200000 0.421739410513487
3600000 0.438400384325248
4000000 0.414116534476097
4400000 0.381649574599205
4800000 0.376434119848105
5200000 0.356192896763484
5600000 0.336924539544644
6000000 0.3403391499932
6400000 0.308314871138487
6800000 0.280495672271802
7200000 0.297052913751358
7600000 0.309253202607998
8000000 0.268761308338398
8400000 0.265007451367684
8800000 0.259759913461331
9200000 0.249378587190921
9600000 0.247154970963796
10000000 0.280930165296946
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.3034126728009
400000 1.11668648322423
800000 0.882922945114282
1200000 0.790455469718346
1600000 0.746189112846668
2000000 0.624929256546192
2400000 0.632469868430725
2800000 0.56703956081317
3200000 0.518314744035403
3600000 0.486838484421754
4000000 0.465731861117559
4400000 0.427174379046147
4800000 0.403856343756884
5200000 0.380356375223551
5600000 0.377581912546586
6000000 0.361767621758657
6400000 0.385217022628356
6800000 0.336362185386511
7200000 0.321384543982836
7600000 0.31868828030733
8000000 0.311120931345683
8400000 0.303432024060152
8800000 0.281553634466269
9200000 0.270592170074964
9600000 0.278214789927006
10000000 0.25993967266419
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30321005063179
400000 1.34701643998806
800000 1.1291907613094
1200000 1.00772983982013
1600000 0.893187370819923
2000000 0.841198183787175
2400000 0.833173764057649
2800000 0.745026787122091
3200000 0.706613173087438
3600000 0.687681324971028
4000000 0.651509122206615
4400000 0.645689218472212
4800000 0.643770476946464
5200000 0.586797672586563
5600000 0.571533707471994
6000000 0.571514083406864
6400000 0.542970691353847
6800000 0.506893553030797
7200000 0.517694263122021
7600000 0.48470663298399
8000000 0.476580581221825
8400000 0.47033703327179
8800000 0.443674709934455
9200000 0.436044469093665
9600000 0.419950292087518
10000000 0.438736716524149
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30338296523461
400000 1.50744371230786
800000 1.23226472811821
1200000 1.1044770181179
1600000 1.0373010918116
2000000 0.985660167840811
2400000 0.883005356177306
2800000 0.853155929308671
3200000 0.822414939984297
3600000 0.792629128847367
4000000 0.775488673112331
4400000 0.738236136925526
4800000 0.711797510202114
5200000 0.722527573888119
5600000 0.665441034696041
6000000 0.626842450637084
6400000 0.617767180769871
6800000 0.62350262204806
7200000 0.606312080071523
7600000 0.617956582552347
8000000 0.576584822474382
8400000 0.548222176921673
8800000 0.540030919588529
9200000 0.552850236113255
9600000 0.540731186668078
10000000 0.523809515130826
};
\addplot [color0]
table {%
0 2.30475393931071
400003 0.910918379441286
800043 0.755075043592698
1200017 0.634285350640615
1600066 0.591882750009879
2000009 0.507228277432613
2400066 0.486058818988311
2800002 0.436721710822521
3200038 0.411460032065709
3600119 0.368543317302679
4000115 0.388016598346906
4400105 0.342343506140587
4800063 0.355481922626495
5200044 0.317046813093699
5600006 0.309684006449504
6000105 0.293250936346176
6400004 0.264733774921833
6800008 0.282027601431578
7200139 0.24190662189936
7600239 0.254879627472315
8000206 0.25061888496081
8400122 0.237893976844274
8800237 0.209737747525557
9200027 0.222129406837317
9600253 0.197033677345667
10000059 0.195376804241767
};
\addplot [color0]
table {%
0 2.30304879408616
400006 0.848585752340464
800010 0.707902147219731
1200000 0.614705114028393
1600039 0.546254239021203
2000046 0.511459942047413
2400034 0.468604223086284
2800016 0.417249849973581
3200049 0.38187140532029
3600083 0.367331011173053
4000068 0.327336796201192
4400105 0.326933477551509
4800115 0.295247680101639
5200060 0.293007105970994
5600013 0.279580365388821
6000069 0.261846154164045
6400000 0.257280065845221
6800055 0.251924101358805
7200042 0.236703747740159
7600075 0.223297964686002
8000025 0.215944166748952
8400017 0.219333659761991
8800122 0.20865079225638
9200062 0.193210850923489
9600046 0.206860158114861
10000205 0.182305638797772
};
\addplot [color0]
table {%
0 2.3017444060399
400012 0.83372778006089
800010 0.712748629924579
1200007 0.615703622500102
1600030 0.521758437156677
2000003 0.48184790290319
2400025 0.436486729444602
2800038 0.37607419414398
3200023 0.395877710519693
3600021 0.347484793418493
4000027 0.328294663857191
4400048 0.308613022550558
4800049 0.279567014712554
5200018 0.285732850432396
5600042 0.267226671561217
6000028 0.262846105755904
6400027 0.24816377269916
6800086 0.21977882201855
7200014 0.231604602856514
7600094 0.22189734914364
8000001 0.215740362038979
8400041 0.195067944626013
8800084 0.191746024749218
9200024 0.181887858189069
9600005 0.183089951292062
10000006 0.174282897741367
};
\addplot [color0]
table {%
0 2.30233908922244
400000 0.975950638453166
800000 0.711567233770322
1200000 0.685712785292894
1600000 0.567794390213795
2000001 0.510531776990646
2400014 0.483125717976154
2800015 0.462735662093529
3200017 0.403682435170198
3600011 0.380047688881556
4000020 0.37161387082858
4400018 0.309270360913032
4800010 0.291466727088659
5200019 0.285431413696362
5600012 0.275947772157498
6000016 0.255322848757108
6400010 0.244393431223356
6800019 0.244251026174961
7200027 0.218031248985193
7600039 0.215129758685063
8000024 0.188616915582082
8400041 0.1977944998787
8800030 0.190457900747275
9200016 0.198673551281293
9600031 0.180827347704997
10000032 0.172088904640613
};
\addplot [color0]
table {%
0 2.30326252105909
400000 0.968687687164698
800000 0.776476433643928
1200000 0.696016953541682
1600000 0.618296650739817
2000000 0.588021474771011
2400000 0.539704812642856
2800000 0.482181597978641
3200000 0.465802131555019
3600000 0.460958198859141
4000010 0.417758064392285
4400009 0.408199701553736
4800000 0.37806421212661
5200007 0.331980208937938
5600001 0.343273622867389
6000004 0.306302786255494
6400022 0.293900006856674
6800014 0.27543124021628
7200020 0.249186184161749
7600002 0.246168254277645
8000005 0.229348154786306
8400021 0.229440049101145
8800020 0.226209834982187
9200010 0.200925940886522
9600023 0.199686608253381
10000035 0.198765569008314
};
\end{axis}

\end{tikzpicture}

==> fig/lr_sensitivity_mnist_cabs_comp_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xlabel={Examples accessed},
xmin=0, xmax=400000,
ymin=0.004, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
mystyle,
legend cell align={left},
legend entries={{Const. 128},{},{},{},{},{Comp. ($\theta=1.0$)},{},{},{},{},{CABS}}
]
\addplot [blue!50.899999999999999!black]
table {%
0 2.30044460296631
20096 0.134846210479736
40064 0.0952790081501007
60032 0.0719788074493408
80000 0.0593206956982613
100096 0.0523740835487843
120064 0.0456859171390533
140032 0.0421748273074627
160000 0.0370504148304462
180096 0.0369978994131088
200064 0.0307869073003531
220032 0.0321597829461098
240000 0.0300417449325323
260096 0.0277932547032833
280064 0.0168254096060991
300032 0.0246869437396526
320000 0.0181471407413483
340096 0.0184985939413309
360064 0.0157136432826519
380032 0.0185102540999651
400000 0.0164450407028198
420096 0.0164549741894007
440064 0.0132062286138535
460032 0.0226029194891453
480000 0.0150673557072878
500096 0.0059909000992775
520064 0.0127653041854501
540032 0.0469103679060936
560000 0.0104458360001445
580096 0.0115062715485692
600064 0.00848869979381561
620032 0.00913392007350922
640000 0.00579738430678844
660096 0.0116075882688165
680064 0.00776076829060912
700032 0.00533473258838058
720000 0.00942622032016516
740096 0.00634984159842134
760064 0.00493685621768236
780032 0.00821557268500328
800000 0.00493820803239942
820096 0.00311390846036375
840064 0.00268265185877681
860032 0.00492834625765681
880000 0.00256875948980451
900096 0.0024450053460896
920064 0.00280888029374182
940032 0.00174662040080875
960000 0.00239454349502921
980096 0.00281466031447053
1000064 0.00129285454750061
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.31070423126221
20096 0.239042416214943
40064 0.137346088886261
60032 0.162934139370918
80000 0.0819557011127472
100096 0.0780633315443993
120064 0.0761368274688721
140032 0.0448303632438183
160000 0.051026813685894
180096 0.0455864816904068
200064 0.0407367423176765
220032 0.0371910333633423
240000 0.0486249476671219
260096 0.0324782952666283
280064 0.0319481007754803
300032 0.0270677078515291
320000 0.029867310076952
340096 0.0230638794600964
360064 0.0233691334724426
380032 0.0229152459651232
400000 0.0223426204174757
420096 0.0193061418831348
440064 0.0188764296472073
460032 0.0152225662022829
480000 0.0188769176602364
500096 0.0225462429225445
520064 0.0160109475255013
540032 0.0170944295823574
560000 0.0146520184352994
580096 0.0112092839553952
600064 0.0126856323331594
620032 0.0148617643862963
640000 0.0206279437988997
660096 0.0131063777953386
680064 0.0146626140922308
700032 0.0140531565994024
720000 0.0139702083542943
740096 0.00877609103918076
760064 0.0105472235009074
780032 0.00919897016137838
800000 0.00707310484722257
820096 0.00918217282742262
840064 0.00592258479446173
860032 0.00696807634085417
880000 0.00706617347896099
900096 0.00643808720633388
920064 0.00801957119256258
940032 0.00706195691600442
960000 0.00672978349030018
980096 0.00454378314316273
1000064 0.004998579621315
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.31429100036621
20096 0.345327019691467
40064 0.19296783208847
60032 0.134813964366913
80000 0.122781254351139
100096 0.0965173691511154
120064 0.0914929658174515
140032 0.0755302980542183
160000 0.0723485052585602
180096 0.0690869316458702
200064 0.0566566474735737
220032 0.0654201060533524
240000 0.05314851552248
260096 0.052203182131052
280064 0.0484028682112694
300032 0.0517556630074978
320000 0.0480926893651485
340096 0.046232558786869
360064 0.0396369472146034
380032 0.0322593227028847
400000 0.0349551104009151
420096 0.0382548794150352
440064 0.033528883010149
460032 0.033359806984663
480000 0.0283665265887976
500096 0.0379192382097244
520064 0.0321175307035446
540032 0.029425360262394
560000 0.0305400434881449
580096 0.0241105388849974
600064 0.0219002477824688
620032 0.0200693737715483
640000 0.0225101709365845
660096 0.0190225187689066
680064 0.0237897485494614
700032 0.0214999355375767
720000 0.0226758383214474
740096 0.0208216831088066
760064 0.0282825417816639
780032 0.0185004323720932
800000 0.0146040245890617
820096 0.0192024875432253
840064 0.0173328891396523
860032 0.0176031365990639
880000 0.0143089797347784
900096 0.0201351810246706
920064 0.0217611603438854
940032 0.0132859637960792
960000 0.0126454615965486
980096 0.0124424025416374
1000064 0.0103278011083603
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30994844436646
20096 0.743076980113983
40064 0.379372000694275
60032 0.285122483968735
80000 0.234044030308723
100096 0.210460230708122
120064 0.205961212515831
140032 0.152856975793839
160000 0.151680901646614
180096 0.136353150010109
200064 0.125698506832123
220032 0.109943956136703
240000 0.106555044651031
260096 0.109510123729706
280064 0.101207166910172
300032 0.103069521486759
320000 0.0958133414387703
340096 0.0889631733298302
360064 0.0748638138175011
380032 0.07090725004673
400000 0.0809050872921944
420096 0.0780117586255074
440064 0.0727235302329063
460032 0.0669111758470535
480000 0.0653834193944931
500096 0.0586131922900677
520064 0.0616808608174324
540032 0.0682286024093628
560000 0.0629043504595757
580096 0.0749843120574951
600064 0.0582768581807613
620032 0.0521545894443989
640000 0.0539640411734581
660096 0.0670207962393761
680064 0.0508747808635235
700032 0.0528343990445137
720000 0.0463547222316265
740096 0.0462009534239769
760064 0.0533696375787258
780032 0.0506836771965027
800000 0.0544085428118706
820096 0.0429585203528404
840064 0.0430664233863354
860032 0.0446012206375599
880000 0.0490164235234261
900096 0.0363369435071945
920064 0.0443259328603745
940032 0.0451465398073196
960000 0.039919450879097
980096 0.0446877852082253
1000064 0.0400689393281937
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.3007984161377
20096 1.91335892677307
40064 0.576148629188538
60032 0.378643453121185
80000 0.317356169223785
100096 0.28016060590744
120064 0.246920704841614
140032 0.225075989961624
160000 0.207619935274124
180096 0.175741046667099
200064 0.177463382482529
220032 0.165285408496857
240000 0.159034043550491
260096 0.150548547506332
280064 0.140711963176727
300032 0.141061186790466
320000 0.129288077354431
340096 0.118007890880108
360064 0.133802637457848
380032 0.11438624560833
400000 0.117338709533215
420096 0.108997374773026
440064 0.103721581399441
460032 0.0944569781422615
480000 0.0943104177713394
500096 0.0893605202436447
520064 0.0882921516895294
540032 0.0779758244752884
560000 0.0785045400261879
580096 0.0866944342851639
600064 0.083348885178566
620032 0.0758064016699791
640000 0.0731593072414398
660096 0.0753549486398697
680064 0.0763054564595222
700032 0.0741781890392303
720000 0.0663685351610184
740096 0.067199781537056
760064 0.0621986165642738
780032 0.0649167150259018
800000 0.0597986616194248
820096 0.058687761425972
840064 0.0615529827773571
860032 0.0651732385158539
880000 0.0630209594964981
900096 0.0559985749423504
920064 0.0561668612062931
940032 0.061605628579855
960000 0.0536496713757515
980096 0.0547732748091221
1000064 0.0620424300432205
};
\addplot [red!49.059999999999995!black]
table {%
0 2.2983980178833
40000 0.0563391409814358
80000 0.0614023320376873
120000 0.0228736363351345
160000 0.0193492602556944
200000 0.0152969863265753
240000 0.00694234436377883
280000 0.00995750818401575
320000 0.00666074920445681
360000 0.00876923836767673
400000 0.00691338907927275
440000 0.00178510241676122
480000 0.00721804238855839
520000 0.00196586456149817
560000 0.00219228491187096
600000 0.000475569686386734
640000 0.00120170880109072
680000 0.000207744233193807
720000 0.000121210498036817
760000 0.0010073110461235
800000 0.000111316534457728
840000 9.09908194444142e-05
880000 4.8631765821483e-05
920000 3.55489864887204e-05
960000 3.76705611415673e-05
1000000 2.50149969360791e-05
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30744647979736
40000 0.0606858804821968
80000 0.0332548096776009
120000 0.025498278439045
160002 0.0202267020940781
200002 0.0134507939219475
240014 0.0530772879719734
280014 0.0079921055585146
320014 0.00533678941428661
360014 0.0071284375153482
400009 0.00390849215909839
440009 0.00567928561940789
480009 0.00563014065846801
520009 0.00798878911882639
560009 0.00132227782160044
600009 0.00466131651774049
640009 0.00215170090086758
680009 0.000998982926830649
720009 0.00117750675417483
760009 0.000678979908116162
800009 0.000424462195951492
840009 0.00017471365572419
880009 0.000161127798492089
920009 8.75886325957254e-05
960009 0.000153357483213767
1000009 5.92970100115053e-05
};
\addplot [red!49.059999999999995!black]
table {%
0 2.31223058700562
40000 0.0754572749137878
80000 0.0555408634245396
120000 0.0349689088761806
160003 0.0229209363460541
200011 0.025976188480854
240009 0.0168755892664194
280009 0.0170492641627789
320009 0.0159757249057293
360009 0.0134994704276323
400009 0.00983026809990406
440009 0.00752570200711489
480013 0.00605917815119028
520013 0.00348220393061638
560013 0.00399892497807741
600001 0.00406402396038175
640001 0.00332903023809195
680001 0.00237753568217158
720001 0.0018716991180554
760001 0.00131930538918823
800002 0.00208465894684196
840002 0.00212864694185555
880002 0.00134455040097237
920003 0.00128351640887558
960003 0.000770927290432155
1000003 0.00040036189602688
};
\addplot [red!49.059999999999995!black]
table {%
0 2.31227540969849
40004 0.115422867238522
80004 0.081362247467041
120004 0.0512494593858719
160004 0.0560195185244083
200007 0.033097505569458
240002 0.0328708849847317
280004 0.0215024948120117
320007 0.0198000036180019
360002 0.0221451986581087
400009 0.0175944454967976
440002 0.012798797339201
480012 0.0139711629599333
520008 0.0124832671135664
560012 0.0113631431013346
600015 0.00857491046190262
640015 0.0076653128489852
680002 0.00983292702585459
720002 0.0077942730858922
760002 0.00591886602342129
800015 0.00670662010088563
840009 0.00525412010028958
880009 0.00588110415264964
920009 0.00472803553566337
960013 0.00431055203080177
1000014 0.00221574981696904
};
\addplot [red!49.059999999999995!black]
table {%
0 2.30797529220581
40000 0.150189563632011
80000 0.0836359858512878
120010 0.0879411995410919
160001 0.0596595667302608
200012 0.0437363311648369
240009 0.0487116985023022
280014 0.0371560156345367
320008 0.033567663282156
360015 0.0364179909229279
400015 0.0307154878973961
440003 0.0365685783326626
480012 0.0241092517971992
520003 0.0208701230585575
560012 0.0207548141479492
600007 0.0165927037596703
640007 0.0156537182629108
680012 0.0141914403066039
720004 0.0158753413707018
760015 0.011850475333631
800006 0.00828043092042208
840012 0.0110930567607284
880012 0.012107016518712
920006 0.0091244587674737
960001 0.00830437988042831
1000001 0.0070399553515017
};
\addplot [color0]
table {%
0 2.29934692382812
20045 0.0947403311729431
40068 0.0601721815764904
60041 0.0457944683730602
80019 0.0402300469577312
100049 0.0336954742670059
120090 0.0303145721554756
140130 0.0366660058498383
160097 0.0256396979093552
180027 0.0237178839743137
200068 0.0217974781990051
220020 0.021198708564043
240037 0.0200564973056316
260101 0.017140069976449
280015 0.0168188773095608
300016 0.0167618561536074
320046 0.0178801119327545
340111 0.0170216429978609
360155 0.0149551667273045
380162 0.01294020190835
400138 0.0107618113979697
420007 0.0111701274290681
440151 0.00752720702439547
460046 0.0076092635281384
480121 0.0101431775838137
500012 0.00801538955420256
520116 0.00696770008653402
540203 0.00896992348134518
560194 0.00742712710052729
580248 0.00884093903005123
600072 0.00555309373885393
620008 0.00929492339491844
640067 0.00648330524563789
660047 0.00942968763411045
680074 0.00543578201904893
700016 0.00582050532102585
720259 0.00429422128945589
740235 0.00430076522752643
760145 0.004909488838166
780182 0.00732110999524593
800036 0.0047803595662117
820129 0.00523801473900676
840250 0.00346964574418962
860142 0.00396923813968897
880189 0.00393348233774304
900072 0.0029499048832804
920210 0.00350831937976182
940278 0.00577971572056413
960049 0.003560078330338
980295 0.00474925898015499
1000112 0.00344427605159581
};
\addplot [color0]
table {%
0 2.30478405952454
20026 0.092684805393219
40028 0.0701339021325111
60019 0.0564451739192009
80046 0.0479079782962799
100062 0.0486226566135883
120064 0.0308052524924278
140016 0.0339609384536743
160088 0.0300978701561689
180068 0.0253951549530029
200009 0.028427492827177
220058 0.0229652989655733
240028 0.0263908430933952
260004 0.019101744517684
280049 0.0240302942693233
300087 0.0172464028000832
320034 0.020022239536047
340058 0.0232793986797333
360153 0.017277006059885
380094 0.0171829648315907
400134 0.0128998151049018
420015 0.0151346046477556
440031 0.014935739338398
460131 0.0118668964132667
480030 0.0132004516199231
500021 0.0110156452283263
520143 0.00975558999925852
540011 0.0104431277140975
560046 0.0102709224447608
580157 0.00981577858328819
600103 0.00880181510001421
620058 0.0111893890425563
640052 0.00858657341450453
660065 0.00922836642712355
680186 0.00982751231640577
700159 0.00508539797738194
720013 0.00869260728359222
740089 0.00728568248450756
760025 0.00749292224645615
780018 0.00658491114154458
800114 0.00710207270458341
820153 0.00542839104309678
840129 0.00609513511881232
860087 0.0068783420138061
880082 0.00503018265590072
900029 0.00602000160142779
920024 0.00631215609610081
940078 0.00567233515903354
960008 0.00530026946216822
980096 0.00485311914235353
1000151 0.00412935111671686
};
\addplot [color0]
table {%
0 2.30031776428223
20013 0.110980398952961
40022 0.0886864885687828
60009 0.0643745362758636
80007 0.0611051544547081
100005 0.046821266412735
120035 0.0450734198093414
140026 0.0405031517148018
160051 0.0389204695820808
180053 0.0348556637763977
200010 0.0338459238409996
220054 0.0320546887814999
240044 0.0251213796436787
260075 0.0222325418144464
280023 0.0275490526109934
300010 0.0226690284907818
320028 0.0208506509661674
340020 0.018153827637434
360011 0.0221803896129131
380037 0.0179090667515993
400077 0.0176164247095585
420008 0.0166550409048796
440089 0.0169521979987621
460038 0.0149744246155024
480101 0.012916442938149
500000 0.0131873060017824
520055 0.0137184290215373
540084 0.0158477202057838
560019 0.0151993399485946
580046 0.0111531773582101
600055 0.0129264844581485
620078 0.0134417777881026
640121 0.0102290213108063
660115 0.0130123067647219
680083 0.0105641754344106
700032 0.0124379219487309
720093 0.00999729800969362
740020 0.00851832795888186
760082 0.0101177236065269
780072 0.00855869427323341
800010 0.00631798198446631
820046 0.0104962950572371
840041 0.00654126843437552
860124 0.00831827241927385
880067 0.00839061196893454
900054 0.00739140855148435
920133 0.00820279680192471
940092 0.00524690840393305
960003 0.00655791815370321
980098 0.00510245934128761
1000071 0.00617787940427661
};
\addplot [color0]
table {%
0 2.30667400360107
20000 0.184724748134613
40013 0.103865876793861
60012 0.0956100448966026
80001 0.0744735598564148
100005 0.0559362806379795
120002 0.0496221780776978
140007 0.047393511980772
160006 0.0458906628191471
180005 0.0340825170278549
200024 0.0338656269013882
220026 0.0345539711415768
240006 0.0353367626667023
260002 0.0410392321646214
280003 0.0288944467902184
300007 0.0289213862270117
320001 0.0256692599505186
340027 0.0226529128849506
360018 0.0268533434718847
380011 0.018194854259491
400024 0.0225094202905893
420015 0.0222546681761742
440017 0.0186671875417233
460039 0.0185233373194933
480028 0.0196390021592379
500029 0.0175830982625484
520007 0.0172081142663956
540012 0.0151467807590961
560019 0.0152449812740088
580021 0.0172692611813545
600001 0.0136038912460208
620027 0.0158744920045137
640002 0.0165351461619139
660026 0.0167223438620567
680014 0.0129199167713523
700018 0.0100422408431768
720029 0.0128155797719955
740029 0.0128942271694541
760012 0.00990271475166082
780001 0.0112213250249624
800037 0.0142928157001734
820022 0.0100307362154126
840015 0.00905465893447399
860047 0.0104522444307804
880016 0.00908212456852198
900032 0.00990977324545383
920003 0.00972428359091282
940058 0.00720045762136579
960042 0.00798407755792141
980015 0.00951363611966372
1000036 0.00885093957185745
};
\addplot [color0]
table {%
0 2.31735372543335
20000 0.25175279378891
40000 0.139808893203735
60000 0.108484178781509
80001 0.0976522117853165
100004 0.0753071829676628
120012 0.0704278126358986
140006 0.0643300265073776
160017 0.0568058900535107
180006 0.0555023215711117
200004 0.0520855449140072
220013 0.0493641160428524
240011 0.0501272454857826
260000 0.0428376719355583
280009 0.0335154607892036
300003 0.0349406599998474
320013 0.0337657481431961
340002 0.0297468639910221
360029 0.0288463719189167
380012 0.0271152257919312
400012 0.0327062755823135
420005 0.0383509919047356
440007 0.0252970401197672
460020 0.0260731615126133
480013 0.0232888832688332
500021 0.0218957364559174
520001 0.0251450259238482
540023 0.0214166548103094
560005 0.0204064715653658
580025 0.0190139021724463
600010 0.022171389311552
620014 0.0154804019257426
640032 0.0196205768734217
660005 0.0203608553856611
680014 0.0164382308721542
700003 0.0183228366076946
720013 0.0174408443272114
740012 0.0159173328429461
760013 0.0136323757469654
780039 0.0192386712878942
800021 0.0106762712821364
820016 0.0161648951470852
840012 0.0141048580408096
860014 0.0141931241378188
880019 0.014441872946918
900007 0.0103879980742931
920019 0.0108392098918557
940017 0.0148700810968876
960027 0.0130350748077035
980021 0.0138029521331191
1000011 0.0128308795392513
};
\end{axis}

\end{tikzpicture}

==> fig/lr_sensitivity_mnist_cabs_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xmin=0, xmax=400000,
ymin=0.004, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{Const. 128},{},{},{},{},{CABS}},
mystyle,
legend cell align={left}
]
\addplot [blue!50.899999999999999!black]
table {%
0 2.30044460296631
20096 0.134846210479736
40064 0.0952790081501007
60032 0.0719788074493408
80000 0.0593206956982613
100096 0.0523740835487843
120064 0.0456859171390533
140032 0.0421748273074627
160000 0.0370504148304462
180096 0.0369978994131088
200064 0.0307869073003531
220032 0.0321597829461098
240000 0.0300417449325323
260096 0.0277932547032833
280064 0.0168254096060991
300032 0.0246869437396526
320000 0.0181471407413483
340096 0.0184985939413309
360064 0.0157136432826519
380032 0.0185102540999651
400000 0.0164450407028198
420096 0.0164549741894007
440064 0.0132062286138535
460032 0.0226029194891453
480000 0.0150673557072878
500096 0.0059909000992775
520064 0.0127653041854501
540032 0.0469103679060936
560000 0.0104458360001445
580096 0.0115062715485692
600064 0.00848869979381561
620032 0.00913392007350922
640000 0.00579738430678844
660096 0.0116075882688165
680064 0.00776076829060912
700032 0.00533473258838058
720000 0.00942622032016516
740096 0.00634984159842134
760064 0.00493685621768236
780032 0.00821557268500328
800000 0.00493820803239942
820096 0.00311390846036375
840064 0.00268265185877681
860032 0.00492834625765681
880000 0.00256875948980451
900096 0.0024450053460896
920064 0.00280888029374182
940032 0.00174662040080875
960000 0.00239454349502921
980096 0.00281466031447053
1000064 0.00129285454750061
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.31070423126221
20096 0.239042416214943
40064 0.137346088886261
60032 0.162934139370918
80000 0.0819557011127472
100096 0.0780633315443993
120064 0.0761368274688721
140032 0.0448303632438183
160000 0.051026813685894
180096 0.0455864816904068
200064 0.0407367423176765
220032 0.0371910333633423
240000 0.0486249476671219
260096 0.0324782952666283
280064 0.0319481007754803
300032 0.0270677078515291
320000 0.029867310076952
340096 0.0230638794600964
360064 0.0233691334724426
380032 0.0229152459651232
400000 0.0223426204174757
420096 0.0193061418831348
440064 0.0188764296472073
460032 0.0152225662022829
480000 0.0188769176602364
500096 0.0225462429225445
520064 0.0160109475255013
540032 0.0170944295823574
560000 0.0146520184352994
580096 0.0112092839553952
600064 0.0126856323331594
620032 0.0148617643862963
640000 0.0206279437988997
660096 0.0131063777953386
680064 0.0146626140922308
700032 0.0140531565994024
720000 0.0139702083542943
740096 0.00877609103918076
760064 0.0105472235009074
780032 0.00919897016137838
800000 0.00707310484722257
820096 0.00918217282742262
840064 0.00592258479446173
860032 0.00696807634085417
880000 0.00706617347896099
900096 0.00643808720633388
920064 0.00801957119256258
940032 0.00706195691600442
960000 0.00672978349030018
980096 0.00454378314316273
1000064 0.004998579621315
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.31429100036621
20096 0.345327019691467
40064 0.19296783208847
60032 0.134813964366913
80000 0.122781254351139
100096 0.0965173691511154
120064 0.0914929658174515
140032 0.0755302980542183
160000 0.0723485052585602
180096 0.0690869316458702
200064 0.0566566474735737
220032 0.0654201060533524
240000 0.05314851552248
260096 0.052203182131052
280064 0.0484028682112694
300032 0.0517556630074978
320000 0.0480926893651485
340096 0.046232558786869
360064 0.0396369472146034
380032 0.0322593227028847
400000 0.0349551104009151
420096 0.0382548794150352
440064 0.033528883010149
460032 0.033359806984663
480000 0.0283665265887976
500096 0.0379192382097244
520064 0.0321175307035446
540032 0.029425360262394
560000 0.0305400434881449
580096 0.0241105388849974
600064 0.0219002477824688
620032 0.0200693737715483
640000 0.0225101709365845
660096 0.0190225187689066
680064 0.0237897485494614
700032 0.0214999355375767
720000 0.0226758383214474
740096 0.0208216831088066
760064 0.0282825417816639
780032 0.0185004323720932
800000 0.0146040245890617
820096 0.0192024875432253
840064 0.0173328891396523
860032 0.0176031365990639
880000 0.0143089797347784
900096 0.0201351810246706
920064 0.0217611603438854
940032 0.0132859637960792
960000 0.0126454615965486
980096 0.0124424025416374
1000064 0.0103278011083603
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.30994844436646
20096 0.743076980113983
40064 0.379372000694275
60032 0.285122483968735
80000 0.234044030308723
100096 0.210460230708122
120064 0.205961212515831
140032 0.152856975793839
160000 0.151680901646614
180096 0.136353150010109
200064 0.125698506832123
220032 0.109943956136703
240000 0.106555044651031
260096 0.109510123729706
280064 0.101207166910172
300032 0.103069521486759
320000 0.0958133414387703
340096 0.0889631733298302
360064 0.0748638138175011
380032 0.07090725004673
400000 0.0809050872921944
420096 0.0780117586255074
440064 0.0727235302329063
460032 0.0669111758470535
480000 0.0653834193944931
500096 0.0586131922900677
520064 0.0616808608174324
540032 0.0682286024093628
560000 0.0629043504595757
580096 0.0749843120574951
600064 0.0582768581807613
620032 0.0521545894443989
640000 0.0539640411734581
660096 0.0670207962393761
680064 0.0508747808635235
700032 0.0528343990445137
720000 0.0463547222316265
740096 0.0462009534239769
760064 0.0533696375787258
780032 0.0506836771965027
800000 0.0544085428118706
820096 0.0429585203528404
840064 0.0430664233863354
860032 0.0446012206375599
880000 0.0490164235234261
900096 0.0363369435071945
920064 0.0443259328603745
940032 0.0451465398073196
960000 0.039919450879097
980096 0.0446877852082253
1000064 0.0400689393281937
};
\addplot [blue!50.899999999999999!black]
table {%
0 2.3007984161377
20096 1.91335892677307
40064 0.576148629188538
60032 0.378643453121185
80000 0.317356169223785
100096 0.28016060590744
120064 0.246920704841614
140032 0.225075989961624
160000 0.207619935274124
180096 0.175741046667099
200064 0.177463382482529
220032 0.165285408496857
240000 0.159034043550491
260096 0.150548547506332
280064 0.140711963176727
300032 0.141061186790466
320000 0.129288077354431
340096 0.118007890880108
360064 0.133802637457848
380032 0.11438624560833
400000 0.117338709533215
420096 0.108997374773026
440064 0.103721581399441
460032 0.0944569781422615
480000 0.0943104177713394
500096 0.0893605202436447
520064 0.0882921516895294
540032 0.0779758244752884
560000 0.0785045400261879
580096 0.0866944342851639
600064 0.083348885178566
620032 0.0758064016699791
640000 0.0731593072414398
660096 0.0753549486398697
680064 0.0763054564595222
700032 0.0741781890392303
720000 0.0663685351610184
740096 0.067199781537056
760064 0.0621986165642738
780032 0.0649167150259018
800000 0.0597986616194248
820096 0.058687761425972
840064 0.0615529827773571
860032 0.0651732385158539
880000 0.0630209594964981
900096 0.0559985749423504
920064 0.0561668612062931
940032 0.061605628579855
960000 0.0536496713757515
980096 0.0547732748091221
1000064 0.0620424300432205
};
\addplot [color0]
table {%
0 2.29934692382812
20045 0.0947403311729431
40068 0.0601721815764904
60041 0.0457944683730602
80019 0.0402300469577312
100049 0.0336954742670059
120090 0.0303145721554756
140130 0.0366660058498383
160097 0.0256396979093552
180027 0.0237178839743137
200068 0.0217974781990051
220020 0.021198708564043
240037 0.0200564973056316
260101 0.017140069976449
280015 0.0168188773095608
300016 0.0167618561536074
320046 0.0178801119327545
340111 0.0170216429978609
360155 0.0149551667273045
380162 0.01294020190835
400138 0.0107618113979697
420007 0.0111701274290681
440151 0.00752720702439547
460046 0.0076092635281384
480121 0.0101431775838137
500012 0.00801538955420256
520116 0.00696770008653402
540203 0.00896992348134518
560194 0.00742712710052729
580248 0.00884093903005123
600072 0.00555309373885393
620008 0.00929492339491844
640067 0.00648330524563789
660047 0.00942968763411045
680074 0.00543578201904893
700016 0.00582050532102585
720259 0.00429422128945589
740235 0.00430076522752643
760145 0.004909488838166
780182 0.00732110999524593
800036 0.0047803595662117
820129 0.00523801473900676
840250 0.00346964574418962
860142 0.00396923813968897
880189 0.00393348233774304
900072 0.0029499048832804
920210 0.00350831937976182
940278 0.00577971572056413
960049 0.003560078330338
980295 0.00474925898015499
1000112 0.00344427605159581
};
\addplot [color0]
table {%
0 2.30478405952454
20026 0.092684805393219
40028 0.0701339021325111
60019 0.0564451739192009
80046 0.0479079782962799
100062 0.0486226566135883
120064 0.0308052524924278
140016 0.0339609384536743
160088 0.0300978701561689
180068 0.0253951549530029
200009 0.028427492827177
220058 0.0229652989655733
240028 0.0263908430933952
260004 0.019101744517684
280049 0.0240302942693233
300087 0.0172464028000832
320034 0.020022239536047
340058 0.0232793986797333
360153 0.017277006059885
380094 0.0171829648315907
400134 0.0128998151049018
420015 0.0151346046477556
440031 0.014935739338398
460131 0.0118668964132667
480030 0.0132004516199231
500021 0.0110156452283263
520143 0.00975558999925852
540011 0.0104431277140975
560046 0.0102709224447608
580157 0.00981577858328819
600103 0.00880181510001421
620058 0.0111893890425563
640052 0.00858657341450453
660065 0.00922836642712355
680186 0.00982751231640577
700159 0.00508539797738194
720013 0.00869260728359222
740089 0.00728568248450756
760025 0.00749292224645615
780018 0.00658491114154458
800114 0.00710207270458341
820153 0.00542839104309678
840129 0.00609513511881232
860087 0.0068783420138061
880082 0.00503018265590072
900029 0.00602000160142779
920024 0.00631215609610081
940078 0.00567233515903354
960008 0.00530026946216822
980096 0.00485311914235353
1000151 0.00412935111671686
};
\addplot [color0]
table {%
0 2.30031776428223
20013 0.110980398952961
40022 0.0886864885687828
60009 0.0643745362758636
80007 0.0611051544547081
100005 0.046821266412735
120035 0.0450734198093414
140026 0.0405031517148018
160051 0.0389204695820808
180053 0.0348556637763977
200010 0.0338459238409996
220054 0.0320546887814999
240044 0.0251213796436787
260075 0.0222325418144464
280023 0.0275490526109934
300010 0.0226690284907818
320028 0.0208506509661674
340020 0.018153827637434
360011 0.0221803896129131
380037 0.0179090667515993
400077 0.0176164247095585
420008 0.0166550409048796
440089 0.0169521979987621
460038 0.0149744246155024
480101 0.012916442938149
500000 0.0131873060017824
520055 0.0137184290215373
540084 0.0158477202057838
560019 0.0151993399485946
580046 0.0111531773582101
600055 0.0129264844581485
620078 0.0134417777881026
640121 0.0102290213108063
660115 0.0130123067647219
680083 0.0105641754344106
700032 0.0124379219487309
720093 0.00999729800969362
740020 0.00851832795888186
760082 0.0101177236065269
780072 0.00855869427323341
800010 0.00631798198446631
820046 0.0104962950572371
840041 0.00654126843437552
860124 0.00831827241927385
880067 0.00839061196893454
900054 0.00739140855148435
920133 0.00820279680192471
940092 0.00524690840393305
960003 0.00655791815370321
980098 0.00510245934128761
1000071 0.00617787940427661
};
\addplot [color0]
table {%
0 2.30667400360107
20000 0.184724748134613
40013 0.103865876793861
60012 0.0956100448966026
80001 0.0744735598564148
100005 0.0559362806379795
120002 0.0496221780776978
140007 0.047393511980772
160006 0.0458906628191471
180005 0.0340825170278549
200024 0.0338656269013882
220026 0.0345539711415768
240006 0.0353367626667023
260002 0.0410392321646214
280003 0.0288944467902184
300007 0.0289213862270117
320001 0.0256692599505186
340027 0.0226529128849506
360018 0.0268533434718847
380011 0.018194854259491
400024 0.0225094202905893
420015 0.0222546681761742
440017 0.0186671875417233
460039 0.0185233373194933
480028 0.0196390021592379
500029 0.0175830982625484
520007 0.0172081142663956
540012 0.0151467807590961
560019 0.0152449812740088
580021 0.0172692611813545
600001 0.0136038912460208
620027 0.0158744920045137
640002 0.0165351461619139
660026 0.0167223438620567
680014 0.0129199167713523
700018 0.0100422408431768
720029 0.0128155797719955
740029 0.0128942271694541
760012 0.00990271475166082
780001 0.0112213250249624
800037 0.0142928157001734
820022 0.0100307362154126
840015 0.00905465893447399
860047 0.0104522444307804
880016 0.00908212456852198
900032 0.00990977324545383
920003 0.00972428359091282
940058 0.00720045762136579
960042 0.00798407755792141
980015 0.00951363611966372
1000036 0.00885093957185745
};
\addplot [color0]
table {%
0 2.31735372543335
20000 0.25175279378891
40000 0.139808893203735
60000 0.108484178781509
80001 0.0976522117853165
100004 0.0753071829676628
120012 0.0704278126358986
140006 0.0643300265073776
160017 0.0568058900535107
180006 0.0555023215711117
200004 0.0520855449140072
220013 0.0493641160428524
240011 0.0501272454857826
260000 0.0428376719355583
280009 0.0335154607892036
300003 0.0349406599998474
320013 0.0337657481431961
340002 0.0297468639910221
360029 0.0288463719189167
380012 0.0271152257919312
400012 0.0327062755823135
420005 0.0383509919047356
440007 0.0252970401197672
460020 0.0260731615126133
480013 0.0232888832688332
500021 0.0218957364559174
520001 0.0251450259238482
540023 0.0214166548103094
560005 0.0204064715653658
580025 0.0190139021724463
600010 0.022171389311552
620014 0.0154804019257426
640032 0.0196205768734217
660005 0.0203608553856611
680014 0.0164382308721542
700003 0.0183228366076946
720013 0.0174408443272114
740012 0.0159173328429461
760013 0.0136323757469654
780039 0.0192386712878942
800021 0.0106762712821364
820016 0.0161648951470852
840012 0.0141048580408096
860014 0.0141931241378188
880019 0.014441872946918
900007 0.0103879980742931
920019 0.0108392098918557
940017 0.0148700810968876
960027 0.0130350748077035
980021 0.0138029521331191
1000011 0.0128308795392513
};
\end{axis}

\end{tikzpicture}

==> fig/lr_sensitivity_svhn_cabs_comp_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xlabel={Examples accessed},
xmin=0, xmax=10000000,
ymin=0.4, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{Const. 128},{},{},{},{},{Comp. ($\theta=0.8$)},{},{},{},{},{CABS}},
mystyle,
legend cell align={left}
]
\addplot [blue!50.899999999999999!black]
table {%
0 3.69647844632467
400000 1.13234901581055
800000 0.800856163104375
1200000 0.660275424138094
1600000 0.618996834907776
2000000 0.60691247956875
2400000 0.603565775049038
2800000 0.613890268863776
3200000 0.591639884771445
3600000 0.653551472303195
4000000 0.595438585449488
4400000 0.595065318239041
4800000 0.588303529299222
5200000 0.605037117615724
5600000 0.593972937036783
6000000 0.577344706807381
6400000 0.626642470940565
6800000 0.582276348884289
7200000 0.588631395346079
7600000 0.599941427891071
8000000 0.581611813260959
8400000 0.607401594519615
8800000 0.642196298409731
9200000 0.608922748229442
9600000 0.595579927166303
10000000 0.58255214148607
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70280025861202
400000 1.33329341197625
800000 0.939302329069529
1200000 0.78147902397009
1600000 0.665440585368719
2000000 0.597043405740689
2400000 0.576064790670688
2800000 0.577022518102939
3200000 0.537185330421497
3600000 0.559663740488199
4000000 0.539346834405875
4400000 0.538012373905915
4800000 0.54794037151031
5200000 0.531530064650071
5600000 0.539861905651215
6000000 0.537032517867211
6400000 0.524215485423039
6800000 0.553416749223685
7200000 0.542319965286133
7600000 0.550646841908113
8000000 0.553231921333533
8400000 0.530276377613728
8800000 0.527764021586149
9200000 0.511204920136012
9600000 0.523795072466899
10000000 0.511823555979973
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70613764799558
400000 1.74164642890294
800000 1.28113694832875
1200000 1.02318460360551
1600000 0.86885390831874
2000000 0.764731830511338
2400000 0.68874341631547
2800000 0.610027894759789
3200000 0.571693453269127
3600000 0.558681948062701
4000000 0.537638535102208
4400000 0.536401651990719
4800000 0.501130962218994
5200000 0.506620845733545
5600000 0.499519236194782
6000000 0.496902261024866
6400000 0.494588650954075
6800000 0.497165416295712
7200000 0.472639033045524
7600000 0.483022251954445
8000000 0.472604318306996
8400000 0.466471863480715
8800000 0.468493551780016
9200000 0.466856797536214
9600000 0.477825798285313
10000000 0.472657785201684
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70239107425396
400000 2.34180324199872
800000 1.91403257694
1200000 1.69180291585433
1600000 1.49970564475426
2000000 1.35468812325062
2400000 1.2322716544836
2800000 1.13412434474016
3200000 1.06227841591224
3600000 0.973863125611574
4000000 0.930923558198489
4400000 0.873297449869987
4800000 0.806126973567865
5200000 0.773445347180733
5600000 0.724417862219688
6000000 0.695575156272986
6400000 0.656968678037326
6800000 0.639923590880174
7200000 0.616426043785535
7600000 0.601947702658482
8000000 0.589137057463328
8400000 0.543929871076193
8800000 0.55828188588986
9200000 0.532383164916283
9600000 0.509601581937227
10000000 0.500030795351053
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.69762363494971
400000 2.62462199039948
800000 2.21258508853423
1200000 1.93703540471884
1600000 1.78327781420488
2000000 1.65279455062671
2400000 1.5602854734812
2800000 1.4485722612112
3200000 1.36368467410405
3600000 1.29765336635785
4000000 1.23705732822418
4400000 1.17729570621099
4800000 1.12090155100211
5200000 1.06945853737684
5600000 1.0149011298632
6000000 0.958748322266799
6400000 0.933675206624545
6800000 0.880972361717469
7200000 0.866229541790791
7600000 0.834271257504439
8000000 0.80889332600129
8400000 0.769750802944868
8800000 0.739422996838888
9200000 0.733443479507397
9600000 0.721908670205336
10000000 0.680906964418216
};
\addplot [red!49.059999999999995!black]
table {%
0 3.70336684202537
400008 1.22102542718252
800013 1.23638153076172
1200004 1.22564669450124
1600006 1.28148360435779
2000012 1.22069397339454
2400014 1.23962159645863
2800007 1.31072210959899
3200006 1.20500336549221
3600012 1.16520494375473
4000000 1.25534134339064
4400007 1.29562176496555
4800008 1.16695794081077
5200012 1.18266861866682
5600014 1.33818416717725
6000018 1.17053805864774
6400015 1.1984776472434
6800011 1.16220200673128
7200005 1.20234582668696
7600012 1.19425886105268
8000004 1.312268388577
8400018 1.31012893945743
8800017 1.16113559405009
9200000 1.24692888137622
9600017 1.15888065863878
10000017 1.21777906173315
};
\addplot [red!49.059999999999995!black]
table {%
0 3.7036537023691
400011 1.04249457976757
800006 0.944149951140086
1200015 0.926801698330121
1600009 1.00719129427885
2000006 0.94044777063223
2400011 0.98211846443323
2800006 0.948289204866458
3200019 1.01012925154124
3600007 0.962491567318256
4000006 0.902277787526449
4400012 0.890698287731562
4800016 0.942971232609871
5200019 0.934561711091262
5600000 0.935403172786419
6000016 0.951010638322586
6400011 0.993132365055573
6800001 0.877746063929338
7200016 0.99819441483571
7600006 0.918138983922127
8000019 0.969899296760559
8400018 0.953232945540012
8800013 0.893975236476996
9200002 0.923371730706631
9600015 0.912028555686657
10000016 1.0006678318366
};
\addplot [red!49.059999999999995!black]
table {%
0 3.71467308509044
400007 0.905196393147493
800010 0.764296970306299
1200003 0.773309952173478
1600008 0.764788227203565
2000018 0.736352029519203
2400014 0.757183617506272
2800012 0.750916447394933
3200010 0.804823170869778
3600008 0.734476665655772
4000006 0.771576749972808
4400018 0.745618872153453
4800007 0.756969942496373
5200001 0.734309260661785
5600016 0.741418580214182
6000007 0.758715646389203
6400000 0.758409657539466
6800014 0.743276140628717
7200009 0.741421130987314
7600007 0.710646785222567
8000007 0.737710261956239
8400000 0.725285100631225
8800011 0.720226949606186
9200006 0.735512617306832
9600003 0.715765497623346
10000008 0.731839514695681
};
\addplot [red!49.059999999999995!black]
table {%
0 3.70751226865328
400003 1.3289302893174
800014 0.941574000395261
1200002 0.749680086588248
1600009 0.650395674583239
2000017 0.617362592464838
2400000 0.608970409784562
2800006 0.608918726444244
3200008 0.582361854039706
3600015 0.58102504717998
4000009 0.58237131131001
4400014 0.556483890765753
4800005 0.572003675576968
5200010 0.584967189874405
5600001 0.557767962798094
6000010 0.595664326961224
6400014 0.56860901759221
6800008 0.556894485767071
7200011 0.567421416441599
7600000 0.559435680890695
8000015 0.569813593839988
8400013 0.54517601392208
8800017 0.55990754870268
9200010 0.564031118765855
9600008 0.568471485223526
10000012 0.548414363310887
};
\addplot [red!49.059999999999995!black]
table {%
0 3.70250559464479
400018 1.58388048257583
800008 1.13918036680955
1200011 0.933210481435825
1600007 0.789220750331879
2000007 0.683975687393775
2400015 0.630750799790407
2800009 0.605797636203277
3200008 0.566133926312129
3600016 0.571676627947734
4000009 0.561091389411535
4400009 0.529356902226424
4800012 0.534751177598269
5200011 0.524923653174669
5600007 0.516312314149661
6000014 0.520175962111889
6400000 0.527797296261176
6800018 0.521970340074637
7200005 0.493532159389594
7600018 0.521835654973984
8000009 0.493767774257904
8400018 0.513825088739395
8800015 0.511077754772626
9200006 0.5251219081573
9600019 0.502743704196734
10000006 0.508318582406411
};
\addplot [color0]
table {%
0 3.70980152105674
400003 0.781655253508152
800059 0.667567240886199
1200023 0.625952467704431
1600105 0.578569849332174
2000117 0.576320752119407
2400077 0.582369151023718
2800025 0.585475960603127
3200011 0.525300104648639
3600078 0.535936108002296
4000068 0.513607504276129
4400148 0.510768719972708
4800258 0.516799666942694
5200075 0.506077726682027
5600235 0.526124667662841
6000239 0.509872992833455
6400133 0.519328095209904
6800296 0.510256055838022
7200054 0.485071785939045
7600221 0.488225052754084
8000355 0.484470342978453
8400343 0.498105461780842
8800015 0.484710492384739
9200275 0.481909416424922
9600014 0.455662843508598
10000247 0.498636180009597
};
\addplot [color0]
table {%
0 3.70905539928338
400008 0.838709342174041
800011 0.636179729914054
1200046 0.59695209753819
1600079 0.573938044217917
2000017 0.575137492937919
2400094 0.529812848720795
2800015 0.529536659900959
3200094 0.528189529975255
3600053 0.54943521359028
4000130 0.511033978981849
4400103 0.49065495072267
4800187 0.485108591043032
5200053 0.495159373069421
5600118 0.478116636857008
6000009 0.485586940478056
6400152 0.478885561991961
6800177 0.464533650722259
7200096 0.468365871753448
7600072 0.466206052364447
8000277 0.452252686787874
8400020 0.489861508974662
8800260 0.469780387022556
9200251 0.462096597903814
9600279 0.446497575594829
10000094 0.474142623253358
};
\addplot [color0]
table {%
0 3.70655407049717
400023 0.80908605379936
800013 0.652894215706067
1200024 0.600883496113313
1600045 0.559715084540538
2000019 0.57414407760669
2400045 0.562105852823991
2800069 0.523527574080687
3200076 0.508333502671657
3600051 0.520616530607908
4000058 0.499732646422508
4400019 0.483151032374455
4800034 0.490990511117837
5200046 0.490774805729206
5600055 0.469956912291356
6000128 0.455968465560522
6400085 0.460187830986121
6800077 0.470211570843672
7200022 0.461091023989213
7600029 0.443477541208267
8000124 0.451042027045519
8400027 0.454747524016943
8800078 0.427492584937658
9200094 0.453337678542504
9600016 0.431451116616909
10000045 0.43757704893748
};
\addplot [color0]
table {%
0 3.70103595807002
400000 1.20240686184321
800012 0.791565875212351
1200010 0.694522388470479
1600000 0.600517332553864
2000008 0.575318454167782
2400003 0.564779032499362
2800020 0.547667041803018
3200002 0.528824848242295
3600020 0.509864559540382
4000010 0.525153431372765
4400024 0.491953749687244
4800003 0.49049319823583
5200019 0.491255519481806
5600005 0.483870371029927
6000030 0.471194055600044
6400028 0.466410837112329
6800023 0.454207800901853
7200009 0.46232987061525
7600033 0.458218869490501
8000033 0.445558186524954
8400005 0.461179948770083
8800042 0.454008168899096
9200058 0.442471507268074
9600011 0.441882378779925
10000018 0.430793688847468
};
\addplot [color0]
table {%
0 3.70337650103447
400000 1.48817405028221
800000 1.03689912496469
1200000 0.828121092074957
1600000 0.698098466946529
2000000 0.618102501600217
2400001 0.570983547430772
2800011 0.565862294190969
3200006 0.536771474740444
3600009 0.521400382885566
4000017 0.530396283437044
4400002 0.530296846842155
4800008 0.512555237763967
5200000 0.519536897158011
5600018 0.498994730986082
6000013 0.476255001165928
6400010 0.504663945008547
6800012 0.485008050998052
7200019 0.4853797127039
7600000 0.457424952433659
8000003 0.470266436919188
8400026 0.451825233606192
8800009 0.455480935481878
9200009 0.452293179738216
9600022 0.438655517804317
10000013 0.443415292562583
};
\end{axis}

\end{tikzpicture}

==> fig/lr_sensitivity_svhn_cabs_const128.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.6,0.2}

\begin{axis}[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.4, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
legend entries={{Const. 128},{},{},{},{},{CABS}},
mystyle,
legend cell align={left}
]
\addplot [blue!50.899999999999999!black]
table {%
0 3.69647844632467
400000 1.13234901581055
800000 0.800856163104375
1200000 0.660275424138094
1600000 0.618996834907776
2000000 0.60691247956875
2400000 0.603565775049038
2800000 0.613890268863776
3200000 0.591639884771445
3600000 0.653551472303195
4000000 0.595438585449488
4400000 0.595065318239041
4800000 0.588303529299222
5200000 0.605037117615724
5600000 0.593972937036783
6000000 0.577344706807381
6400000 0.626642470940565
6800000 0.582276348884289
7200000 0.588631395346079
7600000 0.599941427891071
8000000 0.581611813260959
8400000 0.607401594519615
8800000 0.642196298409731
9200000 0.608922748229442
9600000 0.595579927166303
10000000 0.58255214148607
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70280025861202
400000 1.33329341197625
800000 0.939302329069529
1200000 0.78147902397009
1600000 0.665440585368719
2000000 0.597043405740689
2400000 0.576064790670688
2800000 0.577022518102939
3200000 0.537185330421497
3600000 0.559663740488199
4000000 0.539346834405875
4400000 0.538012373905915
4800000 0.54794037151031
5200000 0.531530064650071
5600000 0.539861905651215
6000000 0.537032517867211
6400000 0.524215485423039
6800000 0.553416749223685
7200000 0.542319965286133
7600000 0.550646841908113
8000000 0.553231921333533
8400000 0.530276377613728
8800000 0.527764021586149
9200000 0.511204920136012
9600000 0.523795072466899
10000000 0.511823555979973
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70613764799558
400000 1.74164642890294
800000 1.28113694832875
1200000 1.02318460360551
1600000 0.86885390831874
2000000 0.764731830511338
2400000 0.68874341631547
2800000 0.610027894759789
3200000 0.571693453269127
3600000 0.558681948062701
4000000 0.537638535102208
4400000 0.536401651990719
4800000 0.501130962218994
5200000 0.506620845733545
5600000 0.499519236194782
6000000 0.496902261024866
6400000 0.494588650954075
6800000 0.497165416295712
7200000 0.472639033045524
7600000 0.483022251954445
8000000 0.472604318306996
8400000 0.466471863480715
8800000 0.468493551780016
9200000 0.466856797536214
9600000 0.477825798285313
10000000 0.472657785201684
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.70239107425396
400000 2.34180324199872
800000 1.91403257694
1200000 1.69180291585433
1600000 1.49970564475426
2000000 1.35468812325062
2400000 1.2322716544836
2800000 1.13412434474016
3200000 1.06227841591224
3600000 0.973863125611574
4000000 0.930923558198489
4400000 0.873297449869987
4800000 0.806126973567865
5200000 0.773445347180733
5600000 0.724417862219688
6000000 0.695575156272986
6400000 0.656968678037326
6800000 0.639923590880174
7200000 0.616426043785535
7600000 0.601947702658482
8000000 0.589137057463328
8400000 0.543929871076193
8800000 0.55828188588986
9200000 0.532383164916283
9600000 0.509601581937227
10000000 0.500030795351053
};
\addplot [blue!50.899999999999999!black]
table {%
0 3.69762363494971
400000 2.62462199039948
800000 2.21258508853423
1200000 1.93703540471884
1600000 1.78327781420488
2000000 1.65279455062671
2400000 1.5602854734812
2800000 1.4485722612112
3200000 1.36368467410405
3600000 1.29765336635785
4000000 1.23705732822418
4400000 1.17729570621099
4800000 1.12090155100211
5200000 1.06945853737684
5600000 1.0149011298632
6000000 0.958748322266799
6400000 0.933675206624545
6800000 0.880972361717469
7200000 0.866229541790791
7600000 0.834271257504439
8000000 0.80889332600129
8400000 0.769750802944868
8800000 0.739422996838888
9200000 0.733443479507397
9600000 0.721908670205336
10000000 0.680906964418216
};
\addplot [color0]
table {%
0 3.70980152105674
400003 0.781655253508152
800059 0.667567240886199
1200023 0.625952467704431
1600105 0.578569849332174
2000117 0.576320752119407
2400077 0.582369151023718
2800025 0.585475960603127
3200011 0.525300104648639
3600078 0.535936108002296
4000068 0.513607504276129
4400148 0.510768719972708
4800258 0.516799666942694
5200075 0.506077726682027
5600235 0.526124667662841
6000239 0.509872992833455
6400133 0.519328095209904
6800296 0.510256055838022
7200054 0.485071785939045
7600221 0.488225052754084
8000355 0.484470342978453
8400343 0.498105461780842
8800015 0.484710492384739
9200275 0.481909416424922
9600014 0.455662843508598
10000247 0.498636180009597
};
\addplot [color0]
table {%
0 3.70905539928338
400008 0.838709342174041
800011 0.636179729914054
1200046 0.59695209753819
1600079 0.573938044217917
2000017 0.575137492937919
2400094 0.529812848720795
2800015 0.529536659900959
3200094 0.528189529975255
3600053 0.54943521359028
4000130 0.511033978981849
4400103 0.49065495072267
4800187 0.485108591043032
5200053 0.495159373069421
5600118 0.478116636857008
6000009 0.485586940478056
6400152 0.478885561991961
6800177 0.464533650722259
7200096 0.468365871753448
7600072 0.466206052364447
8000277 0.452252686787874
8400020 0.489861508974662
8800260 0.469780387022556
9200251 0.462096597903814
9600279 0.446497575594829
10000094 0.474142623253358
};
\addplot [color0]
table {%
0 3.70655407049717
400023 0.80908605379936
800013 0.652894215706067
1200024 0.600883496113313
1600045 0.559715084540538
2000019 0.57414407760669
2400045 0.562105852823991
2800069 0.523527574080687
3200076 0.508333502671657
3600051 0.520616530607908
4000058 0.499732646422508
4400019 0.483151032374455
4800034 0.490990511117837
5200046 0.490774805729206
5600055 0.469956912291356
6000128 0.455968465560522
6400085 0.460187830986121
6800077 0.470211570843672
7200022 0.461091023989213
7600029 0.443477541208267
8000124 0.451042027045519
8400027 0.454747524016943
8800078 0.427492584937658
9200094 0.453337678542504
9600016 0.431451116616909
10000045 0.43757704893748
};
\addplot [color0]
table {%
0 3.70103595807002
400000 1.20240686184321
800012 0.791565875212351
1200010 0.694522388470479
1600000 0.600517332553864
2000008 0.575318454167782
2400003 0.564779032499362
2800020 0.547667041803018
3200002 0.528824848242295
3600020 0.509864559540382
4000010 0.525153431372765
4400024 0.491953749687244
4800003 0.49049319823583
5200019 0.491255519481806
5600005 0.483870371029927
6000030 0.471194055600044
6400028 0.466410837112329
6800023 0.454207800901853
7200009 0.46232987061525
7600033 0.458218869490501
8000033 0.445558186524954
8400005 0.461179948770083
8800042 0.454008168899096
9200058 0.442471507268074
9600011 0.441882378779925
10000018 0.430793688847468
};
\addplot [color0]
table {%
0 3.70337650103447
400000 1.48817405028221
800000 1.03689912496469
1200000 0.828121092074957
1600000 0.698098466946529
2000000 0.618102501600217
2400001 0.570983547430772
2800011 0.565862294190969
3200006 0.536771474740444
3600009 0.521400382885566
4000017 0.530396283437044
4400002 0.530296846842155
4800008 0.512555237763967
5200000 0.519536897158011
5600018 0.498994730986082
6000013 0.476255001165928
6400010 0.504663945008547
6800012 0.485008050998052
7200019 0.4853797127039
7600000 0.457424952433659
8000003 0.470266436919188
8400026 0.451825233606192
8800009 0.455480935481878
9200009 0.452293179738216
9600022 0.438655517804317
10000013 0.443415292562583
};
\end{axis}

\end{tikzpicture}

==> fig/results_cifar10.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.1, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend entries={{Const. 32 ($\alpha=.01$)},{Const. 128 ($\alpha=.03$)},{Const. 512 ($\alpha=.1$)},{Comp. ($\theta=.6$, $\alpha=.01$)},{CABS ($\alpha=.03$)}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 2.3034196190345
400000 1.01954344201546
800000 0.887614539418465
1200000 0.671673310681795
1600000 0.643806761656052
2000000 0.571997615341575
2400000 0.541078567075042
2800000 0.529350755975032
3200000 0.466445359664086
3600000 0.462928699926497
4000000 0.42911304686314
4400000 0.395841594546651
4800000 0.393467270697539
5200000 0.377961559985311
5600000 0.334031256309782
6000000 0.34742723352825
6400000 0.31553251710601
6800000 0.302269525682697
7200000 0.283190388722011
7600000 0.286746392886226
8000000 0.259240387664296
8400000 0.273217620148968
8800000 0.275940066298995
9200000 0.260686343595481
9600000 0.233641454385808
10000000 0.235192323927409
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 2.3034126728009
400000 1.11668648322423
800000 0.882922945114282
1200000 0.790455469718346
1600000 0.746189112846668
2000000 0.624929256546192
2400000 0.632469868430725
2800000 0.56703956081317
3200000 0.518314744035403
3600000 0.486838484421754
4000000 0.465731861117559
4400000 0.427174379046147
4800000 0.403856343756884
5200000 0.380356375223551
5600000 0.377581912546586
6000000 0.361767621758657
6400000 0.385217022628356
6800000 0.336362185386511
7200000 0.321384543982836
7600000 0.31868828030733
8000000 0.311120931345683
8400000 0.303432024060152
8800000 0.281553634466269
9200000 0.270592170074964
9600000 0.278214789927006
10000000 0.25993967266419
};
\addplot [semithick, gray]
table {%
0 2.30185202548378
400384 1.35976312035008
800256 1.00434765690251
1200128 0.876348470386706
1600000 0.787840168727072
2000384 0.703819312547383
2400256 0.654171203312121
2800128 0.605035330119886
3200000 0.580509960651398
3600384 0.545954980348286
4000256 0.513298373473318
4400128 0.479314099801214
4800000 0.489689574429863
5200384 0.459124304746327
5600256 0.431457456789519
6000128 0.415954992959374
6400000 0.406506466238122
6800384 0.367011744725077
7200256 0.377997757572877
7600128 0.384033419583973
8000000 0.375195600484547
8400384 0.38480502523874
8800256 0.303376000962759
9200128 0.312918063841368
9600000 0.311399658259593
10000384 0.297633298133549
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 2.30572508542966
400017 1.02192071003792
800023 0.86079842157853
1200023 0.780693922287379
1600009 0.697986436195863
2000022 0.651092326029753
2400001 0.626991406465188
2800015 0.606514583795499
3200026 0.548715804631893
3600020 0.539880602787703
4000008 0.513320767726654
4400010 0.479014800145076
4800021 0.501113703617683
5200019 0.448878243183478
5600012 0.445005796658687
6000027 0.421538482873868
6400012 0.411116697085209
6800018 0.403661775283324
7200028 0.390114467877608
7600011 0.381481674237129
8000025 0.366640837528767
8400029 0.357462872297336
8800030 0.363734256762725
9200030 0.345438226293295
9600032 0.33989011324369
10000014 0.358506356294339
};
\addplot [thick, color1]
table {%
0 2.3017444060399
400012 0.83372778006089
800010 0.712748629924579
1200007 0.615703622500102
1600030 0.521758437156677
2000003 0.48184790290319
2400025 0.436486729444602
2800038 0.37607419414398
3200023 0.395877710519693
3600021 0.347484793418493
4000027 0.328294663857191
4400048 0.308613022550558
4800049 0.279567014712554
5200018 0.285732850432396
5600042 0.267226671561217
6000028 0.262846105755904
6400027 0.24816377269916
6800086 0.21977882201855
7200014 0.231604602856514
7600094 0.22189734914364
8000001 0.215740362038979
8400041 0.195067944626013
8800084 0.191746024749218
9200024 0.181887858189069
9600005 0.183089951292062
10000006 0.174282897741367
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=10000000,
ymin=0.65, ymax=0.85,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.101362179487179
400000 0.68729967948718
800000 0.720953525641026
1200000 0.774138621794872
1600000 0.786558493589744
2000000 0.797275641025641
2400000 0.806991185897436
2800000 0.80448717948718
3200000 0.810396634615385
3600000 0.80849358974359
4000000 0.818309294871795
4400000 0.825821314102564
4800000 0.820012019230769
5200000 0.820612980769231
5600000 0.826622596153846
6000000 0.825420673076923
6400000 0.830028044871795
6800000 0.826422275641026
7200000 0.829627403846154
7600000 0.829927884615385
8000000 0.833133012820513
8400000 0.828525641025641
8800000 0.830328525641026
9200000 0.82822516025641
9600000 0.834935897435897
10000000 0.833233173076923
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.0978565705128205
400000 0.661458333333333
800000 0.730168269230769
1200000 0.746594551282051
1600000 0.756209935897436
2000000 0.78114983974359
2400000 0.781650641025641
2800000 0.790965544871795
3200000 0.798878205128205
3600000 0.809995993589744
4000000 0.811899038461538
4400000 0.813902243589744
4800000 0.816907051282051
5200000 0.819110576923077
5600000 0.818309294871795
6000000 0.823818108974359
6400000 0.814703525641026
6800000 0.822215544871795
7200000 0.826322115384615
7600000 0.822115384615385
8000000 0.819611378205128
8400000 0.825320512820513
8800000 0.827423878205128
9200000 0.829026442307692
9600000 0.826622596153846
10000000 0.827323717948718
};
\addplot [semithick, gray]
table {%
0 0.105674342105263
400384 0.576480263157895
800256 0.680715460526316
1200128 0.719263980263158
1600000 0.740542763157895
2000384 0.767166940789474
2400256 0.770353618421053
2800128 0.791118421052632
3200000 0.789987664473684
3600384 0.795024671052632
4000256 0.804276315789474
4400128 0.806023848684211
4800000 0.804276315789474
5200384 0.808490953947368
5600256 0.811574835526316
6000128 0.816303453947368
6400000 0.810238486842105
6800384 0.815995065789474
7200256 0.815686677631579
7600128 0.805509868421053
8000000 0.813836348684211
8400384 0.804379111842105
8800256 0.822368421052632
9200128 0.819387335526316
9600000 0.820826480263158
10000384 0.819798519736842
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 0.0798277243589744
400017 0.678485576923077
800023 0.727063301282051
1200023 0.747596153846154
1600009 0.767027243589744
2000022 0.78114983974359
2400001 0.79306891025641
2800015 0.794671474358974
3200026 0.803685897435897
3600020 0.798477564102564
4000008 0.800380608974359
4400010 0.80879407051282
4800021 0.806490384615385
5200019 0.813100961538462
5600012 0.819210737179487
6000027 0.8125
6400012 0.819611378205128
6800018 0.818409455128205
7200028 0.820813301282051
7600011 0.822115384615385
8000025 0.818509615384615
8400029 0.822115384615385
8800030 0.8203125
9200030 0.823116987179487
9600032 0.819611378205128
10000014 0.823016826923077
};
\addplot [thick, color1]
table {%
0 0.100961538461538
400012 0.741185897435897
800010 0.772736378205128
1200007 0.78926282051282
1600030 0.808894230769231
2000003 0.813601762820513
2400025 0.817007211538462
2800038 0.819210737179487
3200023 0.819911858974359
3600021 0.828625801282051
4000027 0.826121794871795
4400048 0.829126602564103
4800049 0.830528846153846
5200018 0.826322115384615
5600042 0.826121794871795
6000028 0.834334935897436
6400027 0.830829326923077
6800086 0.833133012820513
7200014 0.832431891025641
7600094 0.832632211538462
8000001 0.836338141025641
8400041 0.832331730769231
8800084 0.838641826923077
9200024 0.833633814102564
9600005 0.829627403846154
10000006 0.832532051282051
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=10000000,
ymin=0, ymax=140,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288015 16
304015 16
320015 16
336015 16
352015 16
368046 16
384060 16
400060 16
416071 16
432092 16
448128 16
464295 16
480296 16
496310 16
512580 16
528946 16
545172 16
562075 16
578595 16
595712 17
612622 18
630302 16
647154 17
664304 18
681560 17
699468 19
717277 18
735495 18
753997 19
772728 17
791251 19
810236 18
829846 22
849446 19
869443 21
889067 20
908862 19
928798 21
949482 21
970841 21
992221 21
1013330 22
1035261 23
1056630 22
1078473 24
1100101 20
1123064 23
1145932 23
1168721 23
1192003 23
1214947 24
1239050 23
1264084 25
1288993 24
1314255 26
1339478 25
1365446 27
1390973 25
1417080 27
1443256 26
1470264 27
1497079 25
1524330 27
1552113 29
1580512 26
1608886 29
1637449 30
1666708 31
1696493 31
1726934 31
1757575 32
1788964 32
1820276 31
1852217 32
1884456 29
1916061 30
1948498 32
1981306 34
2015164 33
2048412 34
2081569 31
2116149 33
2152165 39
2187798 34
2223746 38
2259862 38
2297007 35
2333722 37
2371052 34
2408139 37
2446512 44
2485201 39
2524598 40
2563002 40
2602586 40
2643326 40
2683571 41
2724969 42
2766910 44
2810276 47
2853929 46
2896431 42
2940592 46
2985034 44
3029568 44
3074509 49
3121310 45
3168429 46
3215116 52
3264019 48
3313369 48
3363296 49
3413802 49
3464463 53
3515434 52
3566726 53
3618566 48
3672118 52
3725136 51
3780083 55
3835166 52
3891490 52
3948728 61
4005945 61
4062843 62
4122685 58
4182930 62
4243972 64
4305025 64
4366524 69
4429024 65
4492674 61
4557185 63
4621457 64
4687744 64
4755502 70
4823272 66
4890462 70
4960475 70
5029317 66
5100102 71
5173730 75
5246532 74
5321920 74
5396619 73
5472629 81
5548779 71
5626419 83
5706309 78
5785457 80
5865078 78
5947980 80
6031460 79
6115424 84
6200155 85
6284319 85
6369764 82
6455725 89
6544105 88
6633169 95
6723057 96
6816077 91
6907558 85
7000722 100
7096597 89
7192744 96
7288991 96
7387013 105
7489610 108
7590833 104
7694342 104
7798783 104
7904154 106
8011770 107
8119084 116
8228844 114
8340024 108
8450890 114
8562366 101
8677963 114
8794379 116
8909794 114
9027407 117
9147013 121
9269419 118
9392174 123
9513305 117
9638931 126
9769233 123
9899733 122
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_cifar100.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=8000000,
ymin=0.9, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend entries={{Const. 32 ($\alpha=.01$)},{Const. 128 ($\alpha=.03$)},{Const. 512 ($\alpha=.06$)},{Comp. ($\theta=.6$, $\alpha=.006$)},{CABS ($\alpha=.01$)}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 5.6335257490476
400000 3.35691821651581
800000 2.78699110219112
1200000 2.48257953234208
1600000 2.23883897409989
2000000 2.26461899739045
2400000 2.15978199319962
2800000 2.09708820894743
3200000 1.97076720037521
3600000 1.95466169409263
4000000 1.91988318852889
4400000 1.90650653648071
4800000 1.91273740010384
5200000 1.82722252263473
5600000 1.84551184414289
6000000 1.82571102105654
6400000 1.84114421139925
6800000 1.84119209952843
7200000 1.80328029203109
7600000 1.74979790204611
8000000 1.75284341894663
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 5.63546615380507
400000 3.66864059215937
800000 2.96933091603793
1200000 2.60169655848772
1600000 2.38111215371352
2000000 2.28560045437935
2400000 2.15870755910873
2800000 2.07999242116243
3200000 2.06238332467201
3600000 1.86584600271323
4000000 1.85959869470352
4400000 1.85891774220344
4800000 1.82300986540623
5200000 1.79390866022844
5600000 1.84303604945158
6000000 1.79550737753893
6400000 1.72245354682971
6800000 1.78934750801478
7200000 1.77451584125176
7600000 1.76894748363739
8000000 1.69420278530854
};
\addplot [semithick, gray]
table {%
0 5.63640586953414
400384 4.11740423503675
800256 3.75484757674368
1200128 3.31134866413317
1600000 3.01615495430796
2000384 2.79207484345687
2400256 2.7208480583994
2800128 2.51681495967664
3200000 2.34686265493694
3600384 2.31586153883683
4000256 2.28632494022972
4400128 2.10229951456973
4800000 2.0354775755029
5200384 1.96535374616322
5600256 1.95255708067041
6000128 2.05598028082597
6400000 2.14744658219187
6800384 1.82919539275922
7200256 1.84926655417994
7600128 1.82746094151547
8000000 1.88980618276094
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 5.63241353401771
400015 3.9005544980367
800026 3.22168581302349
1200015 2.873995640339
1600018 2.68595157525478
2000006 2.5493682775742
2400016 2.44346023828555
2800009 2.3320144812266
3200002 2.27180104377942
3600002 2.1576993557123
4000003 2.14611089229584
4400004 2.08103056443043
4800022 2.09922982179202
5200017 2.04426898711767
5600007 2.01722440047142
6000025 1.96637512476016
6400032 2.0755432783029
6800016 1.99708028940054
7200021 1.99498580357967
7600008 1.88937174356901
8000016 1.92855727672577
};
\addplot [thick, color1]
table {%
0 5.63318135188176
400000 2.98240736814646
800000 2.51743885187002
1200000 2.38122213192475
1600000 2.20234073736729
2000002 2.27656082006601
2400002 2.12121861408918
2800031 1.83001860594138
3200031 1.73760526302533
3600034 1.60366198955438
4000005 1.56674599647522
4400087 1.50409081043341
4800036 1.41503045497796
5200017 1.3838501068262
5600006 1.32600557804108
6000130 1.33737110785949
6400103 1.2801290842203
6800115 1.25430098863748
7200157 1.24214646449456
7600112 1.20820969190353
8000043 1.22744097770789
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=8000000,
ymin=0.25, ymax=0.55,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.0154246794871795
400000 0.310697115384615
800000 0.378205128205128
1200000 0.418770032051282
1600000 0.447015224358974
2000000 0.436899038461538
2400000 0.437900641025641
2800000 0.431790865384615
3200000 0.467748397435897
3600000 0.452524038461538
4000000 0.459735576923077
4400000 0.468349358974359
4800000 0.463141025641026
5200000 0.463341346153846
5600000 0.468349358974359
6000000 0.462439903846154
6400000 0.456630608974359
6800000 0.465144230769231
7200000 0.453125
7600000 0.468249198717949
8000000 0.464242788461538
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.00701121794871795
400000 0.251502403846154
800000 0.367588141025641
1200000 0.400040064102564
1600000 0.430689102564103
2000000 0.420472756410256
2400000 0.439903846153846
2800000 0.43359375
3200000 0.444310897435897
3600000 0.457932692307692
4000000 0.449919871794872
4400000 0.461137820512821
4800000 0.456129807692308
5200000 0.455228365384615
5600000 0.454527243589744
6000000 0.458934294871795
6400000 0.460236378205128
6800000 0.452123397435897
7200000 0.442808493589744
7600000 0.450220352564103
8000000 0.450520833333333
};
\addplot [semithick, gray]
table {%
0 0.0105879934210526
400384 0.207956414473684
800256 0.253289473684211
1200128 0.309621710526316
1600000 0.345189144736842
2000384 0.382606907894737
2400256 0.394325657894737
2800128 0.391652960526316
3200000 0.421052631578947
3600384 0.413342927631579
4000256 0.410670230263158
4400128 0.437088815789474
4800000 0.439967105263158
5200384 0.436472039473684
5600256 0.425986842105263
6000128 0.426295230263158
6400000 0.402652138157895
6800384 0.440583881578947
7200256 0.423108552631579
7600128 0.435135690789474
8000000 0.419819078947368
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 0.0118189102564103
400015 0.229867788461538
800026 0.340344551282051
1200015 0.373497596153846
1600018 0.400140224358974
2000006 0.412660256410256
2400016 0.427784455128205
2800009 0.430989583333333
3200002 0.440805288461538
3600002 0.446314102564103
4000003 0.452223557692308
4400004 0.456630608974359
4800022 0.461338141025641
5200017 0.461538461538462
5600007 0.459435096153846
6000025 0.470152243589744
6400032 0.452524038461538
6800016 0.468149038461538
7200021 0.454527243589744
7600008 0.477764423076923
8000016 0.475861378205128
};
\addplot [thick, color1]
table {%
0 0.0107171474358974
400000 0.348157051282051
800000 0.414663461538462
1200000 0.426983173076923
1600000 0.457231570512821
2000002 0.446915064102564
2400002 0.461838942307692
2800031 0.487079326923077
3200031 0.483974358974359
3600034 0.490785256410256
4000005 0.482271634615385
4400087 0.484875801282051
4800036 0.48838141025641
5200017 0.489383012820513
5600006 0.49599358974359
6000130 0.489282852564103
6400103 0.496594551282051
6800115 0.487379807692308
7200157 0.490785256410256
7600112 0.492788461538462
8000043 0.48828125
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=8000000,
ymin=0, ymax=200,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288000 16
304000 16
320000 16
336000 16
352000 16
368000 16
384000 16
400000 16
416000 16
432000 16
448000 16
464000 16
480000 16
496000 16
512000 16
528000 16
544000 16
560000 16
576000 16
592000 16
608000 16
624000 16
640000 16
656000 16
672000 16
688000 16
704000 16
720000 16
736000 16
752000 16
768000 16
784000 16
800000 16
816000 16
832000 16
848000 16
864000 16
880000 16
896000 16
912000 16
928000 16
944000 16
960000 16
976000 16
992000 16
1008000 16
1024000 16
1040000 16
1056000 16
1072000 16
1088000 16
1104000 16
1120000 16
1136000 16
1152000 16
1168000 16
1184000 16
1200000 16
1216000 16
1232000 16
1248000 16
1264000 16
1280000 16
1296000 16
1312000 16
1328000 16
1344000 16
1360000 16
1376000 16
1392000 16
1408000 16
1424000 16
1440000 16
1456000 16
1472000 16
1488000 16
1504000 16
1520000 16
1536000 16
1552000 16
1568000 16
1584000 16
1600000 16
1616000 16
1632000 16
1648000 16
1664000 16
1680000 16
1696000 16
1712000 16
1728002 16
1744002 16
1760007 16
1776016 16
1792016 16
1808039 16
1824057 16
1840114 16
1856123 16
1872177 16
1888206 16
1904214 16
1920454 16
1936741 16
1952776 16
1969113 17
1985376 16
2001500 17
2018477 17
2035023 16
2051229 16
2068306 17
2084934 17
2101590 17
2119798 19
2137647 18
2154805 18
2172877 19
2190918 18
2209182 19
2228481 19
2247210 18
2266633 20
2286326 19
2305824 18
2326698 21
2346808 20
2367750 20
2389447 22
2411593 23
2434777 23
2457190 23
2480726 24
2504400 24
2529849 25
2554620 26
2581000 27
2607064 28
2634355 27
2662139 28
2690717 27
2720225 31
2750395 30
2781644 32
2813752 33
2846595 32
2880824 33
2915338 35
2951134 36
2987980 39
3026640 38
3065593 39
3105996 41
3147689 41
3191428 44
3236059 45
3281854 45
3329632 49
3378157 48
3429041 54
3480858 53
3536048 57
3592761 58
3651128 59
3711745 63
3774847 67
3840676 64
3908676 69
3978951 72
4052257 74
4128476 76
4206779 80
4288309 82
4373244 86
4461145 89
4551483 90
4646075 94
4743590 98
4844523 102
4949453 106
5056804 111
5169178 117
5284693 121
5404898 123
5527807 131
5656168 128
5787546 132
5923622 136
6064018 145
6209440 148
6358603 146
6512684 153
6669932 161
6831424 165
6998540 172
7170195 174
7346288 179
7527248 181
7712994 183
7903256 195
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_cifar100_supp.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=8000000,
ymin=0.9, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
legend entries={{Const. 16 ($\alpha=.006$)},{Const. 64 ($\alpha=.01$)},{Const. 256 ($\alpha=.06$)},{CABS ($\alpha=.01$)}},
mystyle,
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 5.63308108444214
400000 3.18198037338257
800000 2.58377515048981
1200000 2.37392250366211
1600000 2.21458798160553
2000000 2.18560136013031
2400000 2.06206948413849
2800000 2.01097735204697
3200000 1.93517815227509
3600000 1.91941186294556
4000000 1.96253252372742
4400000 1.93399294910431
4800000 1.88326603908539
5200000 1.91053032474518
5600000 1.89278342266083
6000000 1.87089096240997
6400000 1.88914699115753
6800000 1.85519582614899
7200000 1.92192894821167
7600000 1.89264756469727
8000000 1.81295440940857
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 5.63422242189065
400000 3.79477903476128
800000 3.17118668556213
1200000 2.79780824826314
1600000 2.56915586728316
2000000 2.35122057413444
2400000 2.25034561447608
2800000 2.09677397517058
3200000 2.0114415983359
3600000 1.98088643107659
4000000 1.87551741187389
4400000 1.81692139689739
4800000 1.81679551265179
5200000 1.75833187577052
5600000 1.67263785386697
6000000 1.64105811485877
6400000 1.68399307666681
6800000 1.60493927659133
7200000 1.61367656099491
7600000 1.57723888143515
8000000 1.55889731874833
};
\addplot [semithick, gray]
table {%
0 5.63285232201601
400128 3.70429437588423
800000 3.17222586656228
1200128 2.94406230633075
1600000 2.6574923931024
2000128 2.34923045451824
2400000 2.26631365678249
2800128 2.20913855234782
3200000 2.08636827346606
3600128 2.04999009156838
4000000 2.02438327899346
4400128 2.1685303969261
4800000 1.96331911820632
5200128 2.01863324030852
5600000 1.8894126751484
6000128 1.95480925303239
6400000 1.83155455344763
6800128 1.86450513815268
7200000 1.74141813852848
7600128 1.8237670415487
8000000 1.81917028243725
};
\addplot [thick, color1]
table {%
0 5.63318135188176
400000 2.98240736814646
800000 2.51743885187002
1200000 2.38122213192475
1600000 2.20234073736729
2000002 2.27656082006601
2400002 2.12121861408918
2800031 1.83001860594138
3200031 1.73760526302533
3600034 1.60366198955438
4000005 1.56674599647522
4400087 1.50409081043341
4800036 1.41503045497796
5200017 1.3838501068262
5600006 1.32600557804108
6000130 1.33737110785949
6400103 1.2801290842203
6800115 1.25430098863748
7200157 1.24214646449456
7600112 1.20820969190353
8000043 1.22744097770789
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=8000000,
ymin=0.25, ymax=0.55,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.0103
400000 0.3377
800000 0.4151
1200000 0.4366
1600000 0.461
2000000 0.4429
2400000 0.4499
2800000 0.4595
3200000 0.4655
3600000 0.4672
4000000 0.4638
4400000 0.4658
4800000 0.4699
5200000 0.4644
5600000 0.4596
6000000 0.4618
6400000 0.4639
6800000 0.46
7200000 0.458
7600000 0.457
8000000 0.461
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.0111177884615385
400000 0.260316506410256
800000 0.344551282051282
1200000 0.394330929487179
1600000 0.419671474358974
2000000 0.434895833333333
2400000 0.453525641025641
2800000 0.453125
3200000 0.453125
3600000 0.468249198717949
4000000 0.455929487179487
4400000 0.462139423076923
4800000 0.456630608974359
5200000 0.457632211538462
5600000 0.47275641025641
6000000 0.466145833333333
6400000 0.457732371794872
6800000 0.461838942307692
7200000 0.461838942307692
7600000 0.465645032051282
8000000 0.46484375
};
\addplot [semithick, gray]
table {%
0 0.00861378205128205
400128 0.268429487179487
800000 0.327724358974359
1200128 0.342347756410256
1600000 0.390224358974359
2000128 0.412359775641026
2400000 0.41786858974359
2800128 0.426282051282051
3200000 0.435496794871795
3600128 0.443008814102564
4000000 0.432892628205128
4400128 0.419671474358974
4800000 0.435997596153846
5200128 0.426282051282051
5600000 0.443309294871795
6000128 0.434094551282051
6400000 0.447716346153846
6800128 0.438501602564103
7200000 0.448317307692308
7600128 0.439202724358974
8000000 0.440004006410256
};
\addplot [thick, color1]
table {%
0 0.0107171474358974
400000 0.348157051282051
800000 0.414663461538462
1200000 0.426983173076923
1600000 0.457231570512821
2000002 0.446915064102564
2400002 0.461838942307692
2800031 0.487079326923077
3200031 0.483974358974359
3600034 0.490785256410256
4000005 0.482271634615385
4400087 0.484875801282051
4800036 0.48838141025641
5200017 0.489383012820513
5600006 0.49599358974359
6000130 0.489282852564103
6400103 0.496594551282051
6800115 0.487379807692308
7200157 0.490785256410256
7600112 0.492788461538462
8000043 0.48828125
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=8000000,
ymin=0, ymax=200,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288000 16
304000 16
320000 16
336000 16
352000 16
368000 16
384000 16
400000 16
416000 16
432000 16
448000 16
464000 16
480000 16
496000 16
512000 16
528000 16
544000 16
560000 16
576000 16
592000 16
608000 16
624000 16
640000 16
656000 16
672000 16
688000 16
704000 16
720000 16
736000 16
752000 16
768000 16
784000 16
800000 16
816000 16
832000 16
848000 16
864000 16
880000 16
896000 16
912000 16
928000 16
944000 16
960000 16
976000 16
992000 16
1008000 16
1024000 16
1040000 16
1056000 16
1072000 16
1088000 16
1104000 16
1120000 16
1136000 16
1152000 16
1168000 16
1184000 16
1200000 16
1216000 16
1232000 16
1248000 16
1264000 16
1280000 16
1296000 16
1312000 16
1328000 16
1344000 16
1360000 16
1376000 16
1392000 16
1408000 16
1424000 16
1440000 16
1456000 16
1472000 16
1488000 16
1504000 16
1520000 16
1536000 16
1552000 16
1568000 16
1584000 16
1600000 16
1616000 16
1632000 16
1648000 16
1664000 16
1680000 16
1696000 16
1712000 16
1728002 16
1744002 16
1760007 16
1776016 16
1792016 16
1808039 16
1824057 16
1840114 16
1856123 16
1872177 16
1888206 16
1904214 16
1920454 16
1936741 16
1952776 16
1969113 17
1985376 16
2001500 17
2018477 17
2035023 16
2051229 16
2068306 17
2084934 17
2101590 17
2119798 19
2137647 18
2154805 18
2172877 19
2190918 18
2209182 19
2228481 19
2247210 18
2266633 20
2286326 19
2305824 18
2326698 21
2346808 20
2367750 20
2389447 22
2411593 23
2434777 23
2457190 23
2480726 24
2504400 24
2529849 25
2554620 26
2581000 27
2607064 28
2634355 27
2662139 28
2690717 27
2720225 31
2750395 30
2781644 32
2813752 33
2846595 32
2880824 33
2915338 35
2951134 36
2987980 39
3026640 38
3065593 39
3105996 41
3147689 41
3191428 44
3236059 45
3281854 45
3329632 49
3378157 48
3429041 54
3480858 53
3536048 57
3592761 58
3651128 59
3711745 63
3774847 67
3840676 64
3908676 69
3978951 72
4052257 74
4128476 76
4206779 80
4288309 82
4373244 86
4461145 89
4551483 90
4646075 94
4743590 98
4844523 102
4949453 106
5056804 111
5169178 117
5284693 121
5404898 123
5527807 131
5656168 128
5787546 132
5923622 136
6064018 145
6209440 148
6358603 146
6512684 153
6669932 161
6831424 165
6998540 172
7170195 174
7346288 179
7527248 181
7712994 183
7903256 195
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_cifar10_supp.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.1, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend cell align={left},
legend entries={{Const. 16 ($\alpha=.006$)},{Const. 64 ($\alpha=.01$)},{Const. 256 ($\alpha=.06$)},{CABS ($\alpha=.03$)}}
]
\addplot [semithick, color0]
table {%
0 2.30362619094849
400000 0.986136943936348
800000 0.823385021972656
1200000 0.706046251583099
1600000 0.64039548163414
2000000 0.567263424444199
2400000 0.531607158100605
2800000 0.501964652955532
3200000 0.445617201918364
3600000 0.482171088516712
4000000 0.398421789225936
4400000 0.395592461612821
4800000 0.363303778798878
5200000 0.353360690587759
5600000 0.359829170304537
6000000 0.309036552500725
6400000 0.308250676262379
6800000 0.291445182660222
7200000 0.276480584087968
7600000 0.27232091396749
8000000 0.281168224471808
8400000 0.267029322962463
8800000 0.256666978701204
9200000 0.233562242624909
9600000 0.231735528430715
10000000 0.223295853217691
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 2.302995518232
400000 1.15223794258558
800000 0.947206492989491
1200000 0.843914553905145
1600000 0.813307871421178
2000000 0.723661316319918
2400000 0.656712103539552
2800000 0.615360318468167
3200000 0.621313196344253
3600000 0.561490235229333
4000000 0.526176026998422
4400000 0.504745757159514
4800000 0.475401558937171
5200000 0.467214093567469
5600000 0.439993783545036
6000000 0.422664260443969
6400000 0.419675168223106
6800000 0.406427739235835
7200000 0.3831175855146
7600000 0.373250315777766
8000000 0.352782839670395
8400000 0.337726645171642
8800000 0.356704619928048
9200000 0.355053938256624
9600000 0.346841281900803
10000000 0.293760608595151
};
\addplot [semithick, gray]
table {%
0 2.30331480808747
400128 1.15417546798021
800000 0.956174498949295
1200128 0.79122584599715
1600000 0.73166122344824
2000128 0.659807082934257
2400000 0.618524572023979
2800128 0.560159480724579
3200000 0.569176631096082
3600128 0.512726857112004
4000000 0.486968968923275
4400128 0.456699988016715
4800000 0.433644070839271
5200128 0.425562989253264
5600000 0.432780122145628
6000128 0.396560672001961
6400000 0.392881565369093
6800128 0.344730844864478
7200000 0.334200768898695
7600128 0.333437035481135
8000000 0.309428721666336
8400128 0.324939563106268
8800000 0.310305921695171
9200128 0.285290307341478
9600000 0.284331622796181
10000128 0.289674501388501
};
\addplot [thick, color1]
table {%
0 2.3017444060399
400012 0.83372778006089
800010 0.712748629924579
1200007 0.615703622500102
1600030 0.521758437156677
2000003 0.48184790290319
2400025 0.436486729444602
2800038 0.37607419414398
3200023 0.395877710519693
3600021 0.347484793418493
4000027 0.328294663857191
4400048 0.308613022550558
4800049 0.279567014712554
5200018 0.285732850432396
5600042 0.267226671561217
6000028 0.262846105755904
6400027 0.24816377269916
6800086 0.21977882201855
7200014 0.231604602856514
7600094 0.22189734914364
8000001 0.215740362038979
8400041 0.195067944626013
8800084 0.191746024749218
9200024 0.181887858189069
9600005 0.183089951292062
10000006 0.174282897741367
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=10000000,
ymin=0.65, ymax=0.85,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.0997
400000 0.6894
800000 0.7342
1200000 0.7671
1600000 0.7883
2000000 0.7938
2400000 0.8076
2800000 0.8077
3200000 0.8164
3600000 0.81
4000000 0.8224
4400000 0.8161
4800000 0.8223
5200000 0.8243
5600000 0.8265
6000000 0.8299
6400000 0.8249
6800000 0.8319
7200000 0.8258
7600000 0.8204
8000000 0.8236
8400000 0.8264
8800000 0.8293
9200000 0.8329
9600000 0.8317
10000000 0.8309
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.0960536858974359
400000 0.635717147435897
800000 0.705829326923077
1200000 0.738581730769231
1600000 0.742688301282051
2000000 0.76582532051282
2400000 0.784354967948718
2800000 0.783553685897436
3200000 0.786358173076923
3600000 0.795472756410256
4000000 0.80488782051282
4400000 0.805789262820513
4800000 0.809595352564103
5200000 0.813802083333333
5600000 0.818709935897436
6000000 0.817708333333333
6400000 0.819711538461538
6800000 0.822716346153846
7200000 0.824719551282051
7600000 0.82401842948718
8000000 0.824719551282051
8400000 0.825220352564103
8800000 0.821814903846154
9200000 0.820913461538462
9600000 0.818609775641026
10000000 0.831630608974359
};
\addplot [semithick, gray]
table {%
0 0.0872395833333333
400128 0.62510016025641
800000 0.703125
1200128 0.750701121794872
1600000 0.762419871794872
2000128 0.776943108974359
2400000 0.785857371794872
2800128 0.798377403846154
3200000 0.785657051282051
3600128 0.799879807692308
4000000 0.802884615384615
4400128 0.81229967948718
4800000 0.819611378205128
5200128 0.813000801282051
5600000 0.811999198717949
6000128 0.821213942307692
6400000 0.817808493589744
6800128 0.821814903846154
7200000 0.819210737179487
7600128 0.819511217948718
8000000 0.822215544871795
8400128 0.819210737179487
8800000 0.822816506410256
9200128 0.823317307692308
9600000 0.822315705128205
10000128 0.822816506410256
};
\addplot [thick, color1]
table {%
0 0.100961538461538
400012 0.741185897435897
800010 0.772736378205128
1200007 0.78926282051282
1600030 0.808894230769231
2000003 0.813601762820513
2400025 0.817007211538462
2800038 0.819210737179487
3200023 0.819911858974359
3600021 0.828625801282051
4000027 0.826121794871795
4400048 0.829126602564103
4800049 0.830528846153846
5200018 0.826322115384615
5600042 0.826121794871795
6000028 0.834334935897436
6400027 0.830829326923077
6800086 0.833133012820513
7200014 0.832431891025641
7600094 0.832632211538462
8000001 0.836338141025641
8400041 0.832331730769231
8800084 0.838641826923077
9200024 0.833633814102564
9600005 0.829627403846154
10000006 0.832532051282051
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=10000000,
ymin=0, ymax=140,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288015 16
304015 16
320015 16
336015 16
352015 16
368046 16
384060 16
400060 16
416071 16
432092 16
448128 16
464295 16
480296 16
496310 16
512580 16
528946 16
545172 16
562075 16
578595 16
595712 17
612622 18
630302 16
647154 17
664304 18
681560 17
699468 19
717277 18
735495 18
753997 19
772728 17
791251 19
810236 18
829846 22
849446 19
869443 21
889067 20
908862 19
928798 21
949482 21
970841 21
992221 21
1013330 22
1035261 23
1056630 22
1078473 24
1100101 20
1123064 23
1145932 23
1168721 23
1192003 23
1214947 24
1239050 23
1264084 25
1288993 24
1314255 26
1339478 25
1365446 27
1390973 25
1417080 27
1443256 26
1470264 27
1497079 25
1524330 27
1552113 29
1580512 26
1608886 29
1637449 30
1666708 31
1696493 31
1726934 31
1757575 32
1788964 32
1820276 31
1852217 32
1884456 29
1916061 30
1948498 32
1981306 34
2015164 33
2048412 34
2081569 31
2116149 33
2152165 39
2187798 34
2223746 38
2259862 38
2297007 35
2333722 37
2371052 34
2408139 37
2446512 44
2485201 39
2524598 40
2563002 40
2602586 40
2643326 40
2683571 41
2724969 42
2766910 44
2810276 47
2853929 46
2896431 42
2940592 46
2985034 44
3029568 44
3074509 49
3121310 45
3168429 46
3215116 52
3264019 48
3313369 48
3363296 49
3413802 49
3464463 53
3515434 52
3566726 53
3618566 48
3672118 52
3725136 51
3780083 55
3835166 52
3891490 52
3948728 61
4005945 61
4062843 62
4122685 58
4182930 62
4243972 64
4305025 64
4366524 69
4429024 65
4492674 61
4557185 63
4621457 64
4687744 64
4755502 70
4823272 66
4890462 70
4960475 70
5029317 66
5100102 71
5173730 75
5246532 74
5321920 74
5396619 73
5472629 81
5548779 71
5626419 83
5706309 78
5785457 80
5865078 78
5947980 80
6031460 79
6115424 84
6200155 85
6284319 85
6369764 82
6455725 89
6544105 88
6633169 95
6723057 96
6816077 91
6907558 85
7000722 100
7096597 89
7192744 96
7288991 96
7387013 105
7489610 108
7590833 104
7694342 104
7798783 104
7904154 106
8011770 107
8119084 116
8228844 114
8340024 108
8450890 114
8562366 101
8677963 114
8794379 116
8909794 114
9027407 117
9147013 121
9269419 118
9392174 123
9513305 117
9638931 126
9769233 123
9899733 122
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_mnist.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=400000,
ymin=0.004, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend entries={{Const. 32 ($\alpha=.06$)},{Const. 128 ($\alpha=.1$)},{Const. 512 ($\alpha=.3$)},{Comp. ($\theta=1.0$, $\alpha=.1$)},{CABS ($\alpha=.1$)}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 2.30135893821716
20000 0.139215230941772
40000 0.0824355334043503
60000 0.066503144800663
80000 0.0542712472379208
100000 0.0398875325918198
120000 0.034856028854847
140000 0.0227807015180588
160000 0.021806176751852
180000 0.0247159525752068
200000 0.0238508954644203
220000 0.0177768673747778
240000 0.0175250303000212
260000 0.0173033457249403
280000 0.0175717119127512
300000 0.01723537966609
320000 0.0115135563537478
340000 0.0114658381789923
360000 0.0105270585045218
380000 0.00794495921581984
400000 0.00828556902706623
420000 0.00682777352631092
440000 0.0042622210457921
460000 0.012161779217422
480000 0.00736051006242633
500000 0.00770490197464824
520000 0.00464373594149947
540000 0.00497817527502775
560000 0.00321876863017678
580000 0.00756486225873232
600000 0.00305491825565696
620000 0.00423622317612171
640000 0.00563943479210138
660000 0.00225889519788325
680000 0.00214999355375767
700000 0.00402966002002358
720000 0.00668424554169178
740000 0.00262185791507363
760000 0.00202574301511049
780000 0.00169925112277269
800000 0.00131227704696357
820000 0.00100095244124532
840000 0.00148857547901571
860000 0.000594737473875284
880000 0.00048009236343205
900000 0.0003064667689614
920000 0.00039053097134456
940000 0.00059323717141524
960000 0.000269167474471033
980000 0.00147514336276799
1000000 0.00020387330732774
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 2.30044460296631
20096 0.134846210479736
40064 0.0952790081501007
60032 0.0719788074493408
80000 0.0593206956982613
100096 0.0523740835487843
120064 0.0456859171390533
140032 0.0421748273074627
160000 0.0370504148304462
180096 0.0369978994131088
200064 0.0307869073003531
220032 0.0321597829461098
240000 0.0300417449325323
260096 0.0277932547032833
280064 0.0168254096060991
300032 0.0246869437396526
320000 0.0181471407413483
340096 0.0184985939413309
360064 0.0157136432826519
380032 0.0185102540999651
400000 0.0164450407028198
420096 0.0164549741894007
440064 0.0132062286138535
460032 0.0226029194891453
480000 0.0150673557072878
500096 0.0059909000992775
520064 0.0127653041854501
540032 0.0469103679060936
560000 0.0104458360001445
580096 0.0115062715485692
600064 0.00848869979381561
620032 0.00913392007350922
640000 0.00579738430678844
660096 0.0116075882688165
680064 0.00776076829060912
700032 0.00533473258838058
720000 0.00942622032016516
740096 0.00634984159842134
760064 0.00493685621768236
780032 0.00821557268500328
800000 0.00493820803239942
820096 0.00311390846036375
840064 0.00268265185877681
860032 0.00492834625765681
880000 0.00256875948980451
900096 0.0024450053460896
920064 0.00280888029374182
940032 0.00174662040080875
960000 0.00239454349502921
980096 0.00281466031447053
1000064 0.00129285454750061
};
\addplot [semithick, gray]
table {%
0 2.30910515785217
20480 1.48010325431824
40448 0.18799202144146
60416 0.10655152797699
80384 0.0890888646245003
100352 0.0681285932660103
120320 0.0736201703548431
140288 0.0608559437096119
160256 0.0496434457600117
180224 0.0443423986434937
200192 0.040507435798645
220160 0.0348700992763042
240128 0.0429788753390312
260096 0.0493606328964233
280064 0.0313481353223324
300032 0.0278242640197277
320000 0.0428760014474392
340480 0.0255162101238966
360448 0.0253715831786394
380416 0.0240226145833731
400384 0.0285083297640085
420352 0.0273995697498322
440320 0.0251063425093889
460288 0.020334443077445
480256 0.0164996590465307
500224 0.0124932853505015
520192 0.018453024327755
540160 0.0157739520072937
560128 0.0160705838352442
580096 0.0212587639689445
600064 0.010395840741694
620032 0.021198645234108
640000 0.0107483603060246
660480 0.00845552422106266
680448 0.0102461623027921
700416 0.0144462920725346
720384 0.00771256443113089
740352 0.00782222952693701
760320 0.00827031396329403
780288 0.0102176237851381
800256 0.00663778092712164
820224 0.00571734877303243
840192 0.00635747192427516
860160 0.00588678615167737
880128 0.00553574366495013
900096 0.00550688663497567
920064 0.00564257754012942
940032 1.16951191425323
960000 0.409120112657547
980480 0.113064914941788
1000448 0.0948352664709091
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 2.2983980178833
40000 0.0563391409814358
80000 0.0614023320376873
120000 0.0228736363351345
160000 0.0193492602556944
200000 0.0152969863265753
240000 0.00694234436377883
280000 0.00995750818401575
320000 0.00666074920445681
360000 0.00876923836767673
400000 0.00691338907927275
440000 0.00178510241676122
480000 0.00721804238855839
520000 0.00196586456149817
560000 0.00219228491187096
600000 0.000475569686386734
640000 0.00120170880109072
680000 0.000207744233193807
720000 0.000121210498036817
760000 0.0010073110461235
800000 0.000111316534457728
840000 9.09908194444142e-05
880000 4.8631765821483e-05
920000 3.55489864887204e-05
960000 3.76705611415673e-05
1000000 2.50149969360791e-05
};
\addplot [thick, color1]
table {%
0 2.29934692382812
20045 0.0947403311729431
40068 0.0601721815764904
60041 0.0457944683730602
80019 0.0402300469577312
100049 0.0336954742670059
120090 0.0303145721554756
140130 0.0366660058498383
160097 0.0256396979093552
180027 0.0237178839743137
200068 0.0217974781990051
220020 0.021198708564043
240037 0.0200564973056316
260101 0.017140069976449
280015 0.0168188773095608
300016 0.0167618561536074
320046 0.0178801119327545
340111 0.0170216429978609
360155 0.0149551667273045
380162 0.01294020190835
400138 0.0107618113979697
420007 0.0111701274290681
440151 0.00752720702439547
460046 0.0076092635281384
480121 0.0101431775838137
500012 0.00801538955420256
520116 0.00696770008653402
540203 0.00896992348134518
560194 0.00742712710052729
580248 0.00884093903005123
600072 0.00555309373885393
620008 0.00929492339491844
640067 0.00648330524563789
660047 0.00942968763411045
680074 0.00543578201904893
700016 0.00582050532102585
720259 0.00429422128945589
740235 0.00430076522752643
760145 0.004909488838166
780182 0.00732110999524593
800036 0.0047803595662117
820129 0.00523801473900676
840250 0.00346964574418962
860142 0.00396923813968897
880189 0.00393348233774304
900072 0.0029499048832804
920210 0.00350831937976182
940278 0.00577971572056413
960049 0.003560078330338
980295 0.00474925898015499
1000112 0.00344427605159581
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=400000,
ymin=0.85, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.133599981665611
20000 0.959700167179108
40000 0.973300099372864
60000 0.978000164031982
80000 0.980000019073486
100000 0.986400067806244
120000 0.988700151443481
140000 0.988100171089172
160000 0.988700151443481
180000 0.989100098609924
200000 0.988800048828125
220000 0.98850017786026
240000 0.9899001121521
260000 0.988900184631348
280000 0.991000175476074
300000 0.990700125694275
320000 0.990100145339966
340000 0.99040013551712
360000 0.990700125694275
380000 0.99040013551712
400000 0.990800142288208
420000 0.99040013551712
440000 0.990800142288208
460000 0.989400207996368
480000 0.990900158882141
500000 0.990500152111053
520000 0.991100132465363
540000 0.990100145339966
560000 0.990800023078918
580000 0.98850005865097
600000 0.991400122642517
620000 0.990200161933899
640000 0.989500105381012
660000 0.99260014295578
680000 0.99260014295578
700000 0.990900158882141
720000 0.990100145339966
740000 0.990800142288208
760000 0.991200089454651
780000 0.991600155830383
800000 0.991900205612183
820000 0.992000102996826
840000 0.992200136184692
860000 0.991600155830383
880000 0.992000222206116
900000 0.992200136184692
920000 0.99150013923645
940000 0.991600155830383
960000 0.991400122642517
980000 0.991600096225739
1000000 0.992300152778625
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.120999999344349
20096 0.960799992084503
40064 0.974799990653992
60032 0.981599986553192
80000 0.981100022792816
100096 0.984399974346161
120064 0.984899997711182
140032 0.986999988555908
160000 0.986999988555908
180096 0.986500024795532
200064 0.989400029182434
220032 0.986400008201599
240000 0.987900018692017
260096 0.988900005817413
280064 0.990199983119965
300032 0.98580002784729
320000 0.990700006484985
340096 0.989400029182434
360064 0.98989999294281
380032 0.990000009536743
400000 0.990400016307831
420096 0.987900018692017
440064 0.990700006484985
460032 0.98769998550415
480000 0.989700019359589
500096 0.990599989891052
520064 0.98989999294281
540032 0.979600012302399
560000 0.989499986171722
580096 0.989099979400635
600064 0.990800023078918
620032 0.990199983119965
640000 0.990800023078918
660096 0.990499973297119
680064 0.990899980068207
700032 0.990599989891052
720000 0.990800023078918
740096 0.990299999713898
760064 0.991100013256073
780032 0.989000022411346
800000 0.990700006484985
820096 0.991400003433228
840064 0.991500020027161
860032 0.99099999666214
880000 0.991199970245361
900096 0.991999983787537
920064 0.991500020027161
940032 0.991800010204315
960000 0.990899980068207
980096 0.990800023078918
1000064 0.991299986839294
};
\addplot [semithick, gray]
table {%
0 0.11489999294281
20480 0.570099890232086
40448 0.946700096130371
60416 0.968500137329102
80384 0.972300112247467
100352 0.97870010137558
120320 0.979300081729889
140288 0.980800092220306
160256 0.985400140285492
180224 0.985300064086914
200192 0.986600160598755
220160 0.986900091171265
240128 0.985000133514404
260096 0.982000112533569
280064 0.988400161266327
300032 0.987800121307373
320000 0.98470014333725
340480 0.988900125026703
360448 0.989100158214569
380416 0.988600134849548
400384 0.988000154495239
420352 0.988300144672394
440320 0.987500071525574
460288 0.990500211715698
480256 0.99150013923645
500224 0.992100179195404
520192 0.990300178527832
540160 0.990100145339966
560128 0.9899001121521
580096 0.987600147724152
600064 0.991200089454651
620032 0.988300144672394
640000 0.991700053215027
660480 0.990700125694275
680448 0.990900158882141
700416 0.991100132465363
720384 0.991800129413605
740352 0.990700125694275
760320 0.992000162601471
780288 0.990700125694275
800256 0.99180018901825
820224 0.992000102996826
840192 0.992100059986115
860160 0.990800142288208
880128 0.992000102996826
900096 0.991900086402893
920064 0.992300152778625
940032 0.633799970149994
960000 0.848000049591064
980480 0.962900102138519
1000448 0.969300150871277
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 0.121499992907047
40000 0.98170018196106
80000 0.977100193500519
120000 0.99070018529892
160000 0.988900125026703
200000 0.989700138568878
240000 0.991400122642517
280000 0.990800142288208
320000 0.990100145339966
360000 0.992300033569336
400000 0.99260014295578
440000 0.992800116539001
480000 0.991400122642517
520000 0.993500113487244
560000 0.993000149726868
600000 0.993500113487244
640000 0.993200123310089
680000 0.993600130081177
720000 0.993800163269043
760000 0.993500113487244
800000 0.994100093841553
840000 0.994500160217285
880000 0.994500160217285
920000 0.994700193405151
960000 0.994500160217285
1000000 0.994500160217285
};
\addplot [thick, color1]
table {%
0 0.0866999998688698
20045 0.972500026226044
40068 0.982200026512146
60041 0.986199975013733
80019 0.987100005149841
100049 0.988399982452393
120090 0.988300025463104
140130 0.987800002098083
160097 0.989400029182434
180027 0.989000022411346
200068 0.989799976348877
220020 0.989300012588501
240037 0.98989999294281
260101 0.98989999294281
280015 0.990299999713898
300016 0.989400029182434
320046 0.990199983119965
340111 0.99099999666214
360155 0.991199970245361
380162 0.991100013256073
400138 0.990899980068207
420007 0.991500020027161
440151 0.991999983787537
460046 0.991900026798248
480121 0.991900026798248
500012 0.991199970245361
520116 0.990599989891052
540203 0.991699993610382
560194 0.990800023078918
580248 0.991999983787537
600072 0.991100013256073
620008 0.991299986839294
640067 0.991599977016449
660047 0.990800023078918
680074 0.991900026798248
700016 0.992399990558624
720259 0.991199970245361
740235 0.991500020027161
760145 0.991800010204315
780182 0.990100026130676
800036 0.991299986839294
820129 0.992200016975403
840250 0.992399990558624
860142 0.991299986839294
880189 0.992200016975403
900072 0.992299973964691
920210 0.991100013256073
940278 0.990899980068207
960049 0.991699993610382
980295 0.991900026798248
1000112 0.99210000038147
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=400000,
ymin=0, ymax=350,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
800 16
1741 25
3259 34
5051 39
7145 42
9361 48
11810 52
14687 63
17690 58
20806 62
24118 70
27778 72
31421 74
35303 85
39283 81
42998 85
47198 84
51343 83
55569 90
60138 97
64992 100
69743 105
74318 101
79396 103
84681 104
90180 106
95846 115
101386 112
106875 115
112255 116
117965 112
123974 126
130129 118
135803 114
142200 139
148598 124
154888 122
161429 140
168242 129
174850 128
181430 138
188419 135
195975 167
204162 142
211695 157
219695 162
227929 160
235897 165
244483 175
252947 166
261086 179
269888 172
279411 201
289468 178
299605 205
309374 177
318598 180
327568 174
337131 216
347793 201
357919 197
368126 213
378612 195
389516 225
400336 196
410105 217
420424 208
431012 213
442975 231
454037 225
466055 244
478936 235
490275 269
503346 266
516040 236
527900 260
539726 245
551275 241
563978 238
576167 245
589822 291
603394 273
615643 187
627071 307
640575 258
653336 237
665498 288
677699 256
690892 267
703134 231
715306 264
727964 266
742178 263
754372 233
768128 287
781504 262
793789 294
806794 278
821644 268
833247 219
846404 274
861054 308
874488 305
887712 291
903178 307
918065 308
933854 279
949199 311
964203 279
978803 239
993733 344
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_mnist_supp.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=400000,
ymin=0.004, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend entries={{Const. 16 ($\alpha=.06$)},{Const. 64 ($\alpha=.1$)},{Const. 256 ($\alpha=.3$)},{CABS ($\alpha=.1$)}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 2.30948734283447
20000 0.0729850605130196
40000 0.0517458468675613
60000 0.0340678282082081
80000 0.0368143878877163
100000 0.0351177118718624
120000 0.0254513993859291
140000 0.0333706103265285
160000 0.0255948547273874
180000 0.0241606272757053
200000 0.0189454350620508
220000 0.0105456821620464
240000 0.0137164788320661
260000 0.0128983175382018
280000 0.0127898175269365
300000 0.00694141909480095
320000 0.0138096744194627
340000 0.00665254704654217
360000 0.00617819605395198
380000 0.00543160969391465
400000 0.00494770566001534
420000 0.00440648384392262
440000 0.00250831572338939
460000 0.00255762552842498
480000 0.00768182007595897
500000 0.00304307136684656
520000 0.0017636229749769
540000 0.00157983019016683
560000 0.00338079803623259
580000 0.00184034672565758
600000 0.0021649026311934
620000 0.00223370757885277
640000 0.00769296381622553
660000 0.000938602606765926
680000 0.000904308748431504
700000 0.00198729149997234
720000 0.00110508676152676
740000 0.00335397175513208
760000 0.000854252371937037
780000 0.00763141689822078
800000 0.0011434038169682
820000 0.000442962860688567
840000 0.00363930081948638
860000 0.000593232398387045
880000 0.000183511772775091
900000 0.000655489857308567
920000 0.000502146081998944
940000 0.000235430459724739
960000 0.00019351823721081
980000 0.000239907050854526
1000000 6.64308390696533e-05
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 2.30278372764587
20032 0.149644762277603
40000 0.0837529599666595
60032 0.0525028109550476
80000 0.0409236513078213
100032 0.0377386547625065
120000 0.0360977910459042
140032 0.0329165458679199
160000 0.0563046932220459
180032 0.0283397547900677
200000 0.0259739067405462
220032 0.0190960709005594
240000 0.0165437199175358
260032 0.0124782444909215
280000 0.0153936529532075
300032 0.0136328479275107
320000 0.0113914106041193
340032 0.0117236813530326
360000 0.0121916001662612
380032 0.00732986256480217
400000 0.0104485936462879
420032 0.00870201922953129
440000 0.0142165925353765
460032 0.0146341063082218
480000 0.00680653797462583
500032 0.00350885535590351
520000 0.00584675278514624
540032 0.00631916848942637
560000 0.00258381385356188
580032 0.00197350769303739
600000 0.00725338514894247
620032 0.00508482381701469
640000 0.00244150869548321
660032 0.00293024256825447
680000 0.00241976999677718
700032 0.00187367189209908
720000 0.00289926258847117
740032 0.00159050559159368
760000 0.00167538807727396
780032 0.00189703912474215
800000 0.00200418685562909
820032 0.00157876801677048
840000 0.00153700914233923
860032 0.000794441206380725
880000 0.000636780634522438
900032 0.00139502843376249
920000 0.000735301990061998
940032 0.000695715134497732
960000 0.0018016395624727
980032 0.00252062152139843
1000000 0.00124124810099602
};
\addplot [semithick, gray]
table {%
0 2.30779957771301
20224 0.343352228403091
40192 0.143310055136681
60160 0.0796613618731499
80128 0.0660804733633995
100096 0.0696898624300957
120064 0.0484279878437519
140032 0.038753978908062
160000 0.0342710688710213
180224 0.0478974208235741
200192 0.024421775713563
220160 0.027009230107069
240128 0.0258346311748028
260096 0.0195270013064146
280064 0.0172795243561268
300032 0.0238016545772552
320000 0.0181213617324829
340224 0.0166320707648993
360192 0.0113832401111722
380160 0.0133468871936202
400128 0.0117374192923307
420096 0.00963736046105623
440064 0.0124091114848852
460032 0.0117448596283793
480000 0.019565099850297
500224 0.00878261867910624
520192 0.239807978272438
540160 0.105807900428772
560128 0.0705657452344894
580096 0.0514174103736877
600064 0.0409503765404224
620032 0.0334131643176079
640000 0.0340804010629654
660224 0.0246032997965813
680192 0.0274683889001608
700160 0.0259745549410582
720128 0.0239895619452
740096 0.0347350277006626
760064 0.0225643124431372
780032 0.0172274839133024
800000 0.0219286866486073
820224 0.0136082144454122
840192 0.0140279559418559
860160 0.0134990299120545
880128 0.011677305214107
900096 0.0202593170106411
920064 0.00928194262087345
940032 0.0253047868609428
960000 0.00673063471913338
980224 0.00848295632749796
1000192 0.00816098973155022
};
\addplot [thick, color1]
table {%
0 2.29934692382812
20045 0.0947403311729431
40068 0.0601721815764904
60041 0.0457944683730602
80019 0.0402300469577312
100049 0.0336954742670059
120090 0.0303145721554756
140130 0.0366660058498383
160097 0.0256396979093552
180027 0.0237178839743137
200068 0.0217974781990051
220020 0.021198708564043
240037 0.0200564973056316
260101 0.017140069976449
280015 0.0168188773095608
300016 0.0167618561536074
320046 0.0178801119327545
340111 0.0170216429978609
360155 0.0149551667273045
380162 0.01294020190835
400138 0.0107618113979697
420007 0.0111701274290681
440151 0.00752720702439547
460046 0.0076092635281384
480121 0.0101431775838137
500012 0.00801538955420256
520116 0.00696770008653402
540203 0.00896992348134518
560194 0.00742712710052729
580248 0.00884093903005123
600072 0.00555309373885393
620008 0.00929492339491844
640067 0.00648330524563789
660047 0.00942968763411045
680074 0.00543578201904893
700016 0.00582050532102585
720259 0.00429422128945589
740235 0.00430076522752643
760145 0.004909488838166
780182 0.00732110999524593
800036 0.0047803595662117
820129 0.00523801473900676
840250 0.00346964574418962
860142 0.00396923813968897
880189 0.00393348233774304
900072 0.0029499048832804
920210 0.00350831937976182
940278 0.00577971572056413
960049 0.003560078330338
980295 0.00474925898015499
1000112 0.00344427605159581
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=400000,
ymin=0.85, ymax=1,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.116399995982647
20000 0.978500187397003
40000 0.9828000664711
60000 0.986800134181976
80000 0.984900116920471
100000 0.986400127410889
120000 0.989900171756744
140000 0.985300183296204
160000 0.987200140953064
180000 0.989100098609924
200000 0.989700138568878
220000 0.991300106048584
240000 0.992100119590759
260000 0.989600121974945
280000 0.991100132465363
300000 0.991800129413605
320000 0.990600109100342
340000 0.992200136184692
360000 0.991900086402893
380000 0.992500126361847
400000 0.992800116539001
420000 0.994100093841553
440000 0.993100166320801
460000 0.992800116539001
480000 0.991900086402893
500000 0.993100166320801
520000 0.992600083351135
540000 0.992600083351135
560000 0.992800176143646
580000 0.993100106716156
600000 0.993000090122223
620000 0.992500126361847
640000 0.990500211715698
660000 0.992800056934357
680000 0.993000090122223
700000 0.991700172424316
720000 0.992500066757202
740000 0.991700172424316
760000 0.993300080299377
780000 0.990900158882141
800000 0.9932000041008
820000 0.993000090122223
840000 0.991100072860718
860000 0.992700099945068
880000 0.993200123310089
900000 0.993100166320801
920000 0.993500053882599
940000 0.993200123310089
960000 0.993300080299377
980000 0.993500113487244
1000000 0.993800103664398
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.114699989557266
20032 0.959500193595886
40000 0.974200129508972
60032 0.982700228691101
80000 0.98580014705658
100032 0.98580014705658
120000 0.986400127410889
140032 0.988600134849548
160000 0.980400145053864
180032 0.985900163650513
200000 0.987800121307373
220032 0.990300059318542
240000 0.989800214767456
260032 0.990900039672852
280000 0.989500045776367
300032 0.990500092506409
320000 0.99180018901825
340032 0.992200136184692
360000 0.989400088787079
380032 0.991100192070007
400000 0.990500152111053
420032 0.9899001121521
440000 0.991100132465363
460032 0.989100098609924
480000 0.991400122642517
500032 0.992000102996826
520000 0.990800142288208
540032 0.991700053215027
560000 0.991400122642517
580032 0.992000162601471
600000 0.991100192070007
620032 0.991800129413605
640000 0.992000162601471
660032 0.991600096225739
680000 0.992000222206116
700032 0.991900086402893
720000 0.991300106048584
740032 0.991000115871429
760000 0.991300165653229
780032 0.991900146007538
800000 0.992100119590759
820032 0.991600155830383
840000 0.990900158882141
860032 0.991500079631805
880000 0.991000175476074
900032 0.991600096225739
920000 0.991400063037872
940032 0.991700172424316
960000 0.990600109100342
980032 0.99040013551712
1000000 0.991900146007538
};
\addplot [semithick, gray]
table {%
0 0.0863000005483627
20224 0.89900004863739
40192 0.955800116062164
60160 0.977000057697296
80128 0.977700114250183
100096 0.977100133895874
120064 0.983000099658966
140032 0.986000061035156
160000 0.986000180244446
180224 0.984500169754028
200192 0.986800193786621
220160 0.985700190067291
240128 0.988400101661682
260096 0.988200128078461
280064 0.989400088787079
300032 0.987600147724152
320000 0.988500118255615
340224 0.988500118255615
360192 0.990100145339966
380160 0.990200102329254
400128 0.988900125026703
420096 0.990500092506409
440064 0.988500118255615
460032 0.989300072193146
480000 0.987600207328796
500224 0.991200089454651
520192 0.929800093173981
540160 0.969000160694122
560128 0.976600170135498
580096 0.982200026512146
600064 0.984500169754028
620032 0.987600147724152
640000 0.985400140285492
660224 0.987800121307373
680192 0.988700151443481
700160 0.987900137901306
720128 0.989200115203857
740096 0.984800159931183
760064 0.987300157546997
780032 0.989200115203857
800000 0.988500118255615
820224 0.989600121974945
840192 0.989500164985657
860160 0.989800155162811
880128 0.990500152111053
900096 0.987200081348419
920064 0.990500092506409
940032 0.986600160598755
960000 0.989700198173523
980224 0.990000128746033
1000192 0.9899001121521
};
\addplot [thick, color1]
table {%
0 0.0866999998688698
20045 0.972500026226044
40068 0.982200026512146
60041 0.986199975013733
80019 0.987100005149841
100049 0.988399982452393
120090 0.988300025463104
140130 0.987800002098083
160097 0.989400029182434
180027 0.989000022411346
200068 0.989799976348877
220020 0.989300012588501
240037 0.98989999294281
260101 0.98989999294281
280015 0.990299999713898
300016 0.989400029182434
320046 0.990199983119965
340111 0.99099999666214
360155 0.991199970245361
380162 0.991100013256073
400138 0.990899980068207
420007 0.991500020027161
440151 0.991999983787537
460046 0.991900026798248
480121 0.991900026798248
500012 0.991199970245361
520116 0.990599989891052
540203 0.991699993610382
560194 0.990800023078918
580248 0.991999983787537
600072 0.991100013256073
620008 0.991299986839294
640067 0.991599977016449
660047 0.990800023078918
680074 0.991900026798248
700016 0.992399990558624
720259 0.991199970245361
740235 0.991500020027161
760145 0.991800010204315
780182 0.990100026130676
800036 0.991299986839294
820129 0.992200016975403
840250 0.992399990558624
860142 0.991299986839294
880189 0.992200016975403
900072 0.992299973964691
920210 0.991100013256073
940278 0.990899980068207
960049 0.991699993610382
980295 0.991900026798248
1000112 0.99210000038147
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=400000,
ymin=0, ymax=350,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
800 16
1741 25
3259 34
5051 39
7145 42
9361 48
11810 52
14687 63
17690 58
20806 62
24118 70
27778 72
31421 74
35303 85
39283 81
42998 85
47198 84
51343 83
55569 90
60138 97
64992 100
69743 105
74318 101
79396 103
84681 104
90180 106
95846 115
101386 112
106875 115
112255 116
117965 112
123974 126
130129 118
135803 114
142200 139
148598 124
154888 122
161429 140
168242 129
174850 128
181430 138
188419 135
195975 167
204162 142
211695 157
219695 162
227929 160
235897 165
244483 175
252947 166
261086 179
269888 172
279411 201
289468 178
299605 205
309374 177
318598 180
327568 174
337131 216
347793 201
357919 197
368126 213
378612 195
389516 225
400336 196
410105 217
420424 208
431012 213
442975 231
454037 225
466055 244
478936 235
490275 269
503346 266
516040 236
527900 260
539726 245
551275 241
563978 238
576167 245
589822 291
603394 273
615643 187
627071 307
640575 258
653336 237
665498 288
677699 256
690892 267
703134 231
715306 264
727964 266
742178 263
754372 233
768128 287
781504 262
793789 294
806794 278
821644 268
833247 219
846404 274
861054 308
874488 305
887712 291
903178 307
918065 308
933854 279
949199 311
964203 279
978803 239
993733 344
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_svhn.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.4, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
legend entries={{Const. 32 ($\alpha=.006$)},{Const. 128 ($\alpha=.06$)},{Const. 512 ($\alpha=.1$)},{Comp. ($\theta=.8$, $\alpha=.006$)},{CABS ($\alpha=.01$)}},
mystyle,
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 3.69711158596552
400000 1.85854161435213
800000 1.4013791538966
1200000 1.14258334575555
1600000 0.98388876632238
2000000 0.859572474677593
2400000 0.768651744494071
2800000 0.680520855272428
3200000 0.634662275035412
3600000 0.620893505330269
4000000 0.577233220999822
4400000 0.546570211457901
4800000 0.531493584601543
5200000 0.518383083721766
5600000 0.52021942469172
6000000 0.489555549831727
6400000 0.486226962067378
6800000 0.480851940237559
7200000 0.478762687064516
7600000 0.485280033965141
8000000 0.466501833632206
8400000 0.498049662567866
8800000 0.463808701588557
9200000 0.477230275336366
9600000 0.450001215227903
10000000 0.466449835170538
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 3.70280025861202
400000 1.33329341197625
800000 0.939302329069529
1200000 0.78147902397009
1600000 0.665440585368719
2000000 0.597043405740689
2400000 0.576064790670688
2800000 0.577022518102939
3200000 0.537185330421497
3600000 0.559663740488199
4000000 0.539346834405875
4400000 0.538012373905915
4800000 0.54794037151031
5200000 0.531530064650071
5600000 0.539861905651215
6000000 0.537032517867211
6400000 0.524215485423039
6800000 0.553416749223685
7200000 0.542319965286133
7600000 0.550646841908113
8000000 0.553231921333533
8400000 0.530276377613728
8800000 0.527764021586149
9200000 0.511204920136012
9600000 0.523795072466899
10000000 0.511823555979973
};
\addplot [semithick, gray]
table {%
0 3.70647724051225
400384 1.8802760902204
800256 1.4616151106985
1200128 1.17430441003097
1600000 1.00019777134845
2000384 0.869342189086111
2400256 0.831230543161693
2800128 0.700625736462443
3200000 0.640974167146181
3600384 0.635462183701365
4000256 0.5562714714753
4400128 0.55074962659886
4800000 0.595541618372265
5200384 0.532111635333613
5600256 0.560756561003233
6000128 0.504465016879533
6400000 0.516121218079015
6800384 0.532156351365541
7200256 0.51456239505818
7600128 0.502437834676943
8000000 0.493870226960433
8400384 0.480866844716825
8800256 0.490371089232595
9200128 0.478712111711502
9600000 0.486259407118747
10000384 0.501700431108475
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 3.70250559464479
400018 1.58388048257583
800008 1.13918036680955
1200011 0.933210481435825
1600007 0.789220750331879
2000007 0.683975687393775
2400015 0.630750799790407
2800009 0.605797636203277
3200008 0.566133926312129
3600016 0.571676627947734
4000009 0.561091389411535
4400009 0.529356902226424
4800012 0.534751177598269
5200011 0.524923653174669
5600007 0.516312314149661
6000014 0.520175962111889
6400000 0.527797296261176
6800018 0.521970340074637
7200005 0.493532159389594
7600018 0.521835654973984
8000009 0.493767774257904
8400018 0.513825088739395
8800015 0.511077754772626
9200006 0.5251219081573
9600019 0.502743704196734
10000006 0.508318582406411
};
\addplot [thick, color1]
table {%
0 3.70103595807002
400000 1.20240686184321
800012 0.791565875212351
1200010 0.694522388470479
1600000 0.600517332553864
2000008 0.575318454167782
2400003 0.564779032499362
2800020 0.547667041803018
3200002 0.528824848242295
3600020 0.509864559540382
4000010 0.525153431372765
4400024 0.491953749687244
4800003 0.49049319823583
5200019 0.491255519481806
5600005 0.483870371029927
6000030 0.471194055600044
6400028 0.466410837112329
6800023 0.454207800901853
7200009 0.46232987061525
7600033 0.458218869490501
8000033 0.445558186524954
8400005 0.461179948770083
8800042 0.454008168899096
9200058 0.442471507268074
9600011 0.441882378779925
10000018 0.430793688847468
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=10000000,
ymin=0.75, ymax=0.95,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.112079326923077
400000 0.840845352564103
800000 0.868790064102564
1200000 0.895733173076923
1600000 0.901842948717949
2000000 0.897736378205128
2400000 0.904246794871795
2800000 0.910657051282051
3200000 0.909555288461538
3600000 0.901241987179487
4000000 0.910957532051282
4400000 0.920873397435897
4800000 0.920572916666667
5200000 0.924879807692308
5600000 0.912459935897436
6000000 0.921374198717949
6400000 0.922876602564103
6800000 0.920372596153846
7200000 0.915164262820513
7600000 0.917367788461538
8000000 0.922175480769231
8400000 0.916366185897436
8800000 0.928485576923077
9200000 0.917568108974359
9600000 0.924879807692308
10000000 0.914563301282051
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.126502403846154
400000 0.87089342948718
800000 0.898938301282051
1200000 0.8984375
1600000 0.899439102564103
2000000 0.911258012820513
2400000 0.918469551282051
2800000 0.915564903846154
3200000 0.912660256410256
3600000 0.919270833333333
4000000 0.914663461538462
4400000 0.922275641025641
4800000 0.911658653846154
5200000 0.918970352564103
5600000 0.908653846153846
6000000 0.910556891025641
6400000 0.917067307692308
6800000 0.909354967948718
7200000 0.915564903846154
7600000 0.905548878205128
8000000 0.917568108974359
8400000 0.920372596153846
8800000 0.927984775641026
9200000 0.930689102564103
9600000 0.92177483974359
10000000 0.925080128205128
};
\addplot [semithick, gray]
table {%
0 0.126336348684211
400384 0.818153782894737
800256 0.848992598684211
1200128 0.886513157894737
1600000 0.892886513157895
2000384 0.891036184210526
2400256 0.888774671052632
2800128 0.906763980263158
3200000 0.909847861842105
3600384 0.911389802631579
4000256 0.913548519736842
4400128 0.919202302631579
4800000 0.915398848684211
5200384 0.914782072368421
5600256 0.917454769736842
6000128 0.923416940789474
6400000 0.910567434210526
6800384 0.912417763157895
7200256 0.914165296052632
7600128 0.920127467105263
8000000 0.917865953947368
8400384 0.920127467105263
8800256 0.921875
9200128 0.913754111842105
9600000 0.918071546052632
10000384 0.916837993421053
};
\addplot [semithick, red!49.059999999999995!black]
table {%
0 0.0840344551282051
400018 0.842848557692308
800008 0.878405448717949
1200011 0.887820512820513
1600007 0.90244391025641
2000007 0.907251602564103
2400015 0.91025641025641
2800009 0.903645833333333
3200008 0.914863782051282
3600016 0.915965544871795
4000009 0.914362980769231
4400009 0.915965544871795
4800012 0.921875
5200011 0.924479166666667
5600007 0.918770032051282
6000014 0.92588141025641
6400000 0.918469551282051
6800018 0.92167467948718
7200005 0.920973557692308
7600018 0.921073717948718
8000009 0.924278846153846
8400018 0.925280448717949
8800015 0.923677884615385
9200006 0.922576121794872
9600019 0.91806891025641
10000006 0.919471153846154
};
\addplot [thick, color1]
table {%
0 0.100761217948718
400000 0.869391025641026
800012 0.896634615384615
1200010 0.90214342948718
1600000 0.905548878205128
2000008 0.919671474358974
2400003 0.909254807692308
2800020 0.922475961538462
3200002 0.916065705128205
3600020 0.913361378205128
4000010 0.914563301282051
4400024 0.920472756410256
4800003 0.918569711538462
5200019 0.918569711538462
5600005 0.923377403846154
6000030 0.923978365384615
6400028 0.922676282051282
6800023 0.915464743589744
7200009 0.917367788461538
7600033 0.921474358974359
8000033 0.927784455128205
8400005 0.926181891025641
8800042 0.930288461538462
9200058 0.917668269230769
9600011 0.921574519230769
10000018 0.92948717948718
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=10000000,
ymin=10, ymax=70,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288000 16
304000 16
320000 16
336000 16
352000 16
368000 16
384000 16
400000 16
416000 16
432000 16
448000 16
464000 16
480000 16
496000 16
512000 16
528000 16
544000 16
560000 16
576000 16
592000 16
608000 16
624000 16
640000 16
656000 16
672000 16
688000 16
704000 16
720000 16
736000 16
752000 16
768000 16
784000 16
800012 16
816020 16
832022 16
848022 16
864022 16
880022 16
896025 16
912044 16
928049 16
944087 16
960089 16
976126 16
992140 16
1008140 16
1024140 16
1040218 17
1056285 16
1072411 16
1088486 16
1104500 16
1120568 16
1136794 16
1152804 16
1168830 17
1185216 16
1201408 16
1217504 16
1233518 16
1249712 16
1265842 16
1282211 16
1298494 16
1314756 16
1330949 18
1347420 16
1363722 16
1379834 18
1396183 16
1412474 16
1428917 16
1445109 16
1461404 16
1477907 16
1494222 16
1510754 16
1527261 16
1543968 18
1560440 16
1576808 16
1593628 16
1611000 19
1627582 16
1643905 16
1660376 16
1677325 19
1694282 18
1711291 16
1728170 16
1744825 18
1762378 17
1779250 18
1796644 16
1813947 18
1831087 17
1848558 17
1866211 17
1883962 16
1900602 16
1917847 16
1935553 18
1952526 16
1969649 17
1987833 19
2005717 19
2023525 20
2041806 20
2060224 18
2078301 17
2096593 18
2114684 17
2132367 20
2151401 16
2169274 16
2188019 17
2206859 22
2226111 19
2245175 19
2264227 19
2282655 18
2301596 20
2320852 19
2339791 19
2359460 20
2378579 22
2398170 20
2418443 21
2439261 19
2459268 21
2480286 20
2500485 20
2520364 21
2540635 22
2560680 21
2581419 20
2601765 22
2622438 20
2644103 20
2665403 23
2686768 21
2708664 22
2730039 20
2752591 22
2773467 21
2795270 21
2817439 25
2839304 21
2861479 24
2883541 23
2906026 21
2927838 21
2950704 23
2974303 26
2997194 21
3020958 24
3043828 23
3067203 20
3090693 25
3113330 21
3136330 24
3159366 21
3182901 22
3206634 23
3230681 27
3255627 23
3280477 25
3304991 27
3330913 27
3356309 26
3380531 26
3405487 25
3430596 25
3456293 26
3481819 25
3507749 24
3533183 24
3558644 22
3585501 27
3610733 27
3637301 26
3664411 26
3691653 27
3718965 28
3747440 27
3775041 28
3802048 26
3830132 28
3858683 28
3886320 26
3914573 30
3943356 25
3971798 28
4001003 30
4029438 31
4057931 29
4086498 30
4115728 27
4144531 28
4173580 29
4203279 29
4232287 33
4262278 30
4293506 29
4323340 33
4355287 33
4386191 30
4417897 35
4448753 31
4479743 34
4511083 32
4544380 35
4577168 32
4608524 36
4640848 34
4673705 33
4705878 31
4737077 28
4769398 36
4802043 31
4834555 33
4867894 31
4900898 36
4934344 35
4968146 33
5002357 32
5037086 38
5072331 36
5107140 31
5142469 34
5178233 40
5213011 38
5247515 33
5282359 37
5319255 40
5354529 31
5389498 35
5425862 34
5461337 35
5497788 40
5535020 37
5571762 35
5609344 35
5646389 41
5685282 36
5724078 36
5763604 42
5803244 39
5842227 37
5881437 40
5921494 39
5961528 42
6001280 37
6040520 39
6079852 42
6121376 38
6161740 39
6202242 41
6244707 39
6286780 43
6327587 40
6369692 36
6411629 40
6453922 41
6496659 46
6540740 42
6583741 48
6627815 38
6671783 45
6717095 45
6762301 43
6806196 46
6850976 46
6898507 47
6944587 44
6989818 48
7036370 52
7083306 42
7128903 45
7175297 46
7222842 50
7269957 48
7316368 44
7365158 51
7412643 50
7460819 51
7509359 44
7559324 49
7608464 49
7658212 52
7707767 49
7759099 48
7808638 47
7859961 54
7913396 53
7966661 52
8018670 50
8071325 53
8124674 54
8178844 57
8234758 52
8289320 57
8342584 57
8396595 54
8451816 55
8506439 62
8562520 59
8618788 53
8674316 54
8731853 57
8789867 60
8846690 54
8904904 56
8963864 58
9022702 59
9082382 63
9142193 56
9201560 58
9260979 57
9322836 61
9383775 55
9444360 63
9506030 61
9567468 62
9630321 62
9692173 61
9756347 61
9819749 63
9883645 63
9948616 65
};
\end{groupplot}

\end{tikzpicture}

==> fig/results_svhn_supp.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.6,0.2}
\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=.3cm}]
\nextgroupplot[
ylabel={Train loss},
xmin=0, xmax=10000000,
ymin=0.4, ymax=10,
ymode=log,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle,
legend entries={{Const. 16 ($\alpha=.006$)},{Const. 64 ($\alpha=.01$)},{Const. 256 ($\alpha=.1$)},{CABS ($\alpha=.01$)}},
legend cell align={left}
]
\addplot [semithick, color0]
table {%
0 3.7022697467804
400000 1.42943107500076
800000 1.01555301742554
1200000 0.786639708042145
1600000 0.672824133729935
2000000 0.618455140018463
2400000 0.586881466650963
2800000 0.562953051590919
3200000 0.541091927814484
3600000 0.528208638644218
4000000 0.517906130385399
4400000 0.511172082614899
4800000 0.523806898379326
5200000 0.519499930500984
5600000 0.537948863220215
6000000 0.507768469238281
6400000 0.514355060005188
6800000 0.506173297429085
7200000 0.506701715660095
7600000 0.49598199930191
8000000 0.514332898545265
8400000 0.490521583271027
8800000 0.508871181082726
9200000 0.501204392647743
9600000 0.503748266983032
10000000 0.523467856764793
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 3.70876183112462
400000 1.94145248868527
800000 1.51077096890181
1200000 1.26095083967233
1600000 1.09204159256739
2000000 0.931338363733047
2400000 0.847599858274827
2800000 0.762645759261571
3200000 0.695504716955698
3600000 0.646099177499612
4000000 0.60461698873685
4400000 0.580645932027927
4800000 0.55793850009258
5200000 0.534067033766172
5600000 0.524562596128537
6000000 0.514434488346943
6400000 0.502744348958517
6800000 0.492954862232392
7200000 0.486005292106897
7600000 0.481796083350976
8000000 0.473327254828734
8400000 0.475599950704819
8800000 0.473904685714306
9200000 0.466248523539458
9600000 0.470170247058074
10000000 0.46471553735244
};
\addplot [semithick, gray]
table {%
0 3.69899249076843
400128 1.54332868563823
800000 1.01610081012432
1200128 0.808186902449681
1600000 0.671543303208473
2000128 0.626596327011402
2400000 0.654162365656633
2800128 0.553945834055925
3200000 0.627031118441851
3600128 0.547877523379448
4000000 0.548257204202505
4400128 0.528526316850613
4800000 0.537255782347459
5200128 0.521470235708432
5600000 0.513781519272389
6000128 0.527877164192689
6400000 0.5338833851692
6800128 0.56014261337427
7200000 0.532131754435026
7600128 0.542712881779059
8000000 0.511043948240769
8400128 0.519822089335857
8800000 0.519380419682234
9200128 0.525199829767912
9600000 0.53536475621737
10000128 0.517629750263997
};
\addplot [thick, color1]
table {%
0 3.70103595807002
400000 1.20240686184321
800012 0.791565875212351
1200010 0.694522388470479
1600000 0.600517332553864
2000008 0.575318454167782
2400003 0.564779032499362
2800020 0.547667041803018
3200002 0.528824848242295
3600020 0.509864559540382
4000010 0.525153431372765
4400024 0.491953749687244
4800003 0.49049319823583
5200019 0.491255519481806
5600005 0.483870371029927
6000030 0.471194055600044
6400028 0.466410837112329
6800023 0.454207800901853
7200009 0.46232987061525
7600033 0.458218869490501
8000033 0.445558186524954
8400005 0.461179948770083
8800042 0.454008168899096
9200058 0.442471507268074
9600011 0.441882378779925
10000018 0.430793688847468
};
\nextgroupplot[
ylabel={Test accuracy},
xmin=0, xmax=10000000,
ymin=0.75, ymax=0.95,
axis on top,
width=\figurewidth,
height=\figureheight,
xtick scale label code/.code={},
xticklabels={},
mystyle
]
\addplot [semithick, color0]
table {%
0 0.0756
400000 0.8666
800000 0.8941
1200000 0.8993
1600000 0.9085
2000000 0.913
2400000 0.9097
2800000 0.9246
3200000 0.9116
3600000 0.9193
4000000 0.9163
4400000 0.9181
4800000 0.9033
5200000 0.9176
5600000 0.9085
6000000 0.9209
6400000 0.9197
6800000 0.927
7200000 0.9146
7600000 0.9242
8000000 0.9238
8400000 0.9226
8800000 0.9151
9200000 0.9207
9600000 0.9158
10000000 0.9145
};
\addplot [semithick, blue!50.899999999999999!black]
table {%
0 0.0928485576923077
400000 0.825120192307692
800000 0.860176282051282
1200000 0.888120993589744
1600000 0.896434294871795
2000000 0.904046474358974
2400000 0.903545673076923
2800000 0.911858974358974
3200000 0.909254807692308
3600000 0.916165865384615
4000000 0.91396233974359
4400000 0.923477564102564
4800000 0.908553685897436
5200000 0.918770032051282
5600000 0.920572916666667
6000000 0.925080128205128
6400000 0.921073717948718
6800000 0.921173878205128
7200000 0.910757211538462
7600000 0.911358173076923
8000000 0.923477564102564
8400000 0.921574519230769
8800000 0.916566506410256
9200000 0.919471153846154
9600000 0.919370993589744
10000000 0.92167467948718
};
\addplot [semithick, gray]
table {%
0 0.0986578525641026
400128 0.843048878205128
800000 0.890925480769231
1200128 0.895332532051282
1600000 0.903044871794872
2000128 0.91035657051282
2400000 0.893129006410256
2800128 0.918569711538462
3200000 0.88651842948718
3600128 0.912560096153846
4000000 0.90995592948718
4400128 0.924379006410256
4800000 0.918269230769231
5200128 0.920072115384615
5600000 0.921574519230769
6000128 0.915865384615385
6400000 0.915464743589744
6800128 0.907652243589744
7200000 0.915665064102564
7600128 0.918970352564103
8000000 0.915564903846154
8400128 0.922375801282051
8800000 0.92197516025641
9200128 0.91816907051282
9600000 0.908453525641026
10000128 0.924579326923077
};
\addplot [thick, color1]
table {%
0 0.100761217948718
400000 0.869391025641026
800012 0.896634615384615
1200010 0.90214342948718
1600000 0.905548878205128
2000008 0.919671474358974
2400003 0.909254807692308
2800020 0.922475961538462
3200002 0.916065705128205
3600020 0.913361378205128
4000010 0.914563301282051
4400024 0.920472756410256
4800003 0.918569711538462
5200019 0.918569711538462
5600005 0.923377403846154
6000030 0.923978365384615
6400028 0.922676282051282
6800023 0.915464743589744
7200009 0.917367788461538
7600033 0.921474358974359
8000033 0.927784455128205
8400005 0.926181891025641
8800042 0.930288461538462
9200058 0.917668269230769
9600011 0.921574519230769
10000018 0.92948717948718
};
\nextgroupplot[
xlabel={Examples accessed},
ylabel={$m$},
xmin=0, xmax=10000000,
ymin=10, ymax=70,
axis on top,
width=\figurewidth,
height=.5\figureheight,
mystyle
]
\addplot [thick, color1]
table {%
0 16
16000 16
32000 16
48000 16
64000 16
80000 16
96000 16
112000 16
128000 16
144000 16
160000 16
176000 16
192000 16
208000 16
224000 16
240000 16
256000 16
272000 16
288000 16
304000 16
320000 16
336000 16
352000 16
368000 16
384000 16
400000 16
416000 16
432000 16
448000 16
464000 16
480000 16
496000 16
512000 16
528000 16
544000 16
560000 16
576000 16
592000 16
608000 16
624000 16
640000 16
656000 16
672000 16
688000 16
704000 16
720000 16
736000 16
752000 16
768000 16
784000 16
800012 16
816020 16
832022 16
848022 16
864022 16
880022 16
896025 16
912044 16
928049 16
944087 16
960089 16
976126 16
992140 16
1008140 16
1024140 16
1040218 17
1056285 16
1072411 16
1088486 16
1104500 16
1120568 16
1136794 16
1152804 16
1168830 17
1185216 16
1201408 16
1217504 16
1233518 16
1249712 16
1265842 16
1282211 16
1298494 16
1314756 16
1330949 18
1347420 16
1363722 16
1379834 18
1396183 16
1412474 16
1428917 16
1445109 16
1461404 16
1477907 16
1494222 16
1510754 16
1527261 16
1543968 18
1560440 16
1576808 16
1593628 16
1611000 19
1627582 16
1643905 16
1660376 16
1677325 19
1694282 18
1711291 16
1728170 16
1744825 18
1762378 17
1779250 18
1796644 16
1813947 18
1831087 17
1848558 17
1866211 17
1883962 16
1900602 16
1917847 16
1935553 18
1952526 16
1969649 17
1987833 19
2005717 19
2023525 20
2041806 20
2060224 18
2078301 17
2096593 18
2114684 17
2132367 20
2151401 16
2169274 16
2188019 17
2206859 22
2226111 19
2245175 19
2264227 19
2282655 18
2301596 20
2320852 19
2339791 19
2359460 20
2378579 22
2398170 20
2418443 21
2439261 19
2459268 21
2480286 20
2500485 20
2520364 21
2540635 22
2560680 21
2581419 20
2601765 22
2622438 20
2644103 20
2665403 23
2686768 21
2708664 22
2730039 20
2752591 22
2773467 21
2795270 21
2817439 25
2839304 21
2861479 24
2883541 23
2906026 21
2927838 21
2950704 23
2974303 26
2997194 21
3020958 24
3043828 23
3067203 20
3090693 25
3113330 21
3136330 24
3159366 21
3182901 22
3206634 23
3230681 27
3255627 23
3280477 25
3304991 27
3330913 27
3356309 26
3380531 26
3405487 25
3430596 25
3456293 26
3481819 25
3507749 24
3533183 24
3558644 22
3585501 27
3610733 27
3637301 26
3664411 26
3691653 27
3718965 28
3747440 27
3775041 28
3802048 26
3830132 28
3858683 28
3886320 26
3914573 30
3943356 25
3971798 28
4001003 30
4029438 31
4057931 29
4086498 30
4115728 27
4144531 28
4173580 29
4203279 29
4232287 33
4262278 30
4293506 29
4323340 33
4355287 33
4386191 30
4417897 35
4448753 31
4479743 34
4511083 32
4544380 35
4577168 32
4608524 36
4640848 34
4673705 33
4705878 31
4737077 28
4769398 36
4802043 31
4834555 33
4867894 31
4900898 36
4934344 35
4968146 33
5002357 32
5037086 38
5072331 36
5107140 31
5142469 34
5178233 40
5213011 38
5247515 33
5282359 37
5319255 40
5354529 31
5389498 35
5425862 34
5461337 35
5497788 40
5535020 37
5571762 35
5609344 35
5646389 41
5685282 36
5724078 36
5763604 42
5803244 39
5842227 37
5881437 40
5921494 39
5961528 42
6001280 37
6040520 39
6079852 42
6121376 38
6161740 39
6202242 41
6244707 39
6286780 43
6327587 40
6369692 36
6411629 40
6453922 41
6496659 46
6540740 42
6583741 48
6627815 38
6671783 45
6717095 45
6762301 43
6806196 46
6850976 46
6898507 47
6944587 44
6989818 48
7036370 52
7083306 42
7128903 45
7175297 46
7222842 50
7269957 48
7316368 44
7365158 51
7412643 50
7460819 51
7509359 44
7559324 49
7608464 49
7658212 52
7707767 49
7759099 48
7808638 47
7859961 54
7913396 53
7966661 52
8018670 50
8071325 53
8124674 54
8178844 57
8234758 52
8289320 57
8342584 57
8396595 54
8451816 55
8506439 62
8562520 59
8618788 53
8674316 54
8731853 57
8789867 60
8846690 54
8904904 56
8963864 58
9022702 59
9082382 63
9142193 56
9201560 58
9260979 57
9322836 61
9383775 55
9444360 63
9506030 61
9567468 62
9630321 62
9692173 61
9756347 61
9819749 63
9883645 63
9948616 65
};
\end{groupplot}

\end{tikzpicture}
